On $t$-perfect triangulations of the projective plane

We prove that a triangulation of the projective plane is (strongly) $t$-perfect if and only if it is perfect and contains no $K_4$.

==> fig-I_16.tex <==


\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale = .17]



\begin{scope}[scale = .9]
\node[novertex] (x0) at (0,-11){$\mathbf{D}$};


\node[hvertex] (x1) at (0,-7){};
\node[novertex] (lx1) at (0,8.5){$v$};
\node[hvertex] (x2) at (0,-4){};
\node[novertex] (lx2) at (0,-2.6){$d$};
\node[hvertex] (x3) at (0,4){};
\node[novertex] (lx3) at (0,2.6){$b$};
\node[hvertex] (x4) at (0,7){};
\node[novertex] (lx4) at (0,-8.5){$v$};


\node[hvertex] (x5) at (-8,-4){};
\node[novertex] (lx5) at (-9.4,-4){$c$};
\node[hvertex] (x6) at (-8,4){};
\node[novertex] (lx5) at (-9.4,4){$a$};


\node[hvertex] (x7) at (8,-4){};
\node[novertex] (lx5) at (9.4,-4){$a$};
\node[hvertex] (x8) at (8,4){};
\node[novertex] (lx5) at (9.4,4){$c$};




\node[hvertex] (x11) at (-8,0){};
\node[novertex] (lx11) at (-9.4,0){$e_1$};

\node[hvertex] (x13) at (8,0){};
\node[novertex] (lx13) at (9.4,0){$e_2$};

%
\draw[hedge] (x1) -- (x2);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x11);
\draw[hedge] (x11) -- (x6);

\draw[hedge] (x7) -- (x13);
\draw[hedge] (x13) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[hedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);


\draw[hedge] (x11) -- (x2);
\draw[hedge] (x11) -- (x3);
\end{scope}





\begin{scope} [shift={(23,0)}, scale=0.9]
\node[novertex] (x0) at (0,-11){$\mathbf{E}$};


\node[hvertex] (x1) at (-2,-7){};
\node[novertex] (lx3) at (-2,-8.5){$y$};
\node[hvertex] (x2) at (2,-7){};
\node[novertex] (lx3) at (2,-8.5){$x$};


\node[hvertex] (x3) at (-2,7){};
\node[novertex] (lx3) at (-2,8){$x$};
\node[hvertex] (x4) at (2,7){};
\node[novertex] (lx4) at (2,8){$y$};


\node[hvertex] (x5) at (-8,-4){};
\node[novertex] (lx5) at (-9.5,-4){$c_1$};
\node[hvertex] (x6) at (-8,4){};
\node[novertex] (lx6) at (-9.5,4){$a_1$};
\node[hvertex] (x7) at (8,-4){};
\node[novertex] (lx7) at (9.5,-4){$a_2$};
\node[hvertex] (x8) at (8,4){};
\node[novertex] (lx8) at (9.5,4){$c_2$};

\node[hvertex] (x9) at (0,-4){};
\node[novertex] (lx9) at (0,-2.5){$d$};

\node[hvertex] (x10) at (0,4){};
\node[novertex] (lx10) at (0,2.5){$b$};


\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x7);
\draw[hedge] (x7) -- (x8);
\draw[hedge] (x8) -- (x4);
\draw[hedge] (x4) -- (x3);
\draw[hedge] (x3) -- (x6);
\draw[hedge] (x6) -- (x5);
\draw[hedge] (x5) -- (x1);

\draw[hedge] (x1) -- (x9);
\draw[hedge] (x2) -- (x9);
\draw[hedge] (x5) -- (x9);
\draw[hedge] (x7) -- (x9);

\draw[hedge] (x3) -- (x10);
\draw[hedge] (x4) -- (x10);
\draw[hedge] (x6) -- (x10);
\draw[hedge] (x8) -- (x10);

\end{scope}










\begin{scope}[shift={(46,7)}]
\node[novertex] (a0) at (5,-3){$\mathbf{h_1}$};
\node[hvertex] (a1) at (-9,0){};
\node[novertex] (la1) at (-10.5,0){$e_1$};
\node[hvertex] (a2) at (-4.5,1.5){};
\node[hvertex] (a3) at (0,1.5){};
\node[hvertex] (a4) at (4.5,0){};
\node[novertex] (la4) at (6,0){$e_2$};
\node[hvertex] (a5) at (-4.5,-1.5){};
\node[hvertex] (a6) at (0,-1.5){};


\node[hvertex] (a7) at (-2.25,0){};


\draw[hedge] (a1) -- (a2);
\draw[hedge] (a1) -- (a5);
\draw[dedge] (a2) -- (a5);
\draw[hedge] (a2) -- (a3);
\draw[hedge] (a5) -- (a6);
\draw[hedge] (a3) -- (a6);
\draw[hedge] (a4) -- (a6);
\draw[hedge] (a4) -- (a3);
\draw[hedge] (a2) -- (a7);
\draw[hedge] (a3) -- (a7);
\draw[hedge] (a5) -- (a7);
\draw[hedge] (a6) -- (a7);

\end{scope}




\begin{scope}[shift={(46,0)}]
\node[novertex] (y0) at (5,-3){$\mathbf{h_2}$};
\node[hvertex] (y1) at (0,0){};
\node[hvertex] (y2) at (4.5,0){};
\node[novertex] (ly2) at (6,0){$e_2$};
\node[hvertex] (y3) at (-3,0){};
\node[hvertex] (y4) at (-6,0){};
\node[hvertex] (y5) at (-9,0){};
\node[novertex] (ly5) at (-10.5,0){$e_1$};

\node[hvertex] (y6) at (-4.5,2){};
\node[hvertex] (y7) at (-4.5,-2){};


\draw[hedge] (y1) -- (y2);
\draw[hedge] (y1) -- (y3);
\draw[hedge] (y3) -- (y4);
\draw[hedge] (y4) -- (y5);

\draw[hedge] (y5) -- (y6);
\draw[hedge] (y5) -- (y7);
\draw[dedge] (y4) -- (y6);
\draw[dedge] (y4) -- (y7);
\draw[hedge] (y3) -- (y6);
\draw[hedge] (y3) -- (y7);
\draw[hedge] (y1) -- (y6);
\draw[hedge] (y1) -- (y7);

\end{scope}

\begin{scope}[shift={(46,-7)}]
\node[novertex] (z0) at (5,-3){$\mathbf{h_3}$};
\node[hvertex] (z1) at (-9,0){};
\node[novertex] (lz1) at (-10.5,0){$e_1$};
\node[hvertex] (z2) at (-4.5,0){};
\node[hvertex] (z3) at (-1.5,0){};
\node[hvertex] (z4) at (1.5,0){};
\node[hvertex] (z5) at (4.5,0){};
\node[novertex] (lz5) at (6,0){$e_2$};

\node[hvertex] (z6) at (0,2){};
\node[hvertex] (z7) at (0,-2){};


\draw[hedge] (z1) -- (z2);
\draw[hedge] (z2) -- (z3);
\draw[hedge] (z3) -- (z4);
\draw[hedge] (z4) -- (z5);

\draw[hedge] (z5) -- (z6);
\draw[hedge] (z5) -- (z7);
\draw[hedge] (z4) -- (z6);
\draw[hedge] (z4) -- (z7);
\draw[hedge] (z3) -- (z6);
\draw[hedge] (z3) -- (z7);
\draw[hedge] (z2) -- (z6);
\draw[hedge] (z2) -- (z7);

\end{scope}




\end{tikzpicture}

\end{center}




\caption{The pieces $D$, $E$, $h_1$, $h_2$ and $h_3$}
\label{fig:Def_I_16}
\end{figure}


==> fig-I_16_18_19.tex <==


\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale = .18]


\begin{scope}[shift={(0,0)}]


\node[novertex] (x0) at (0,-10){$\mathbf{I_{16}[s_1, \ldots, s_n]}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};



\node[hvertex] (x9) at (-2,-1.2){};


\node[hvertex] (x11) at (-8,0){};

\node[hvertex] (x10) at (0,-1.5){};
\node[hvertex] (x12) at (0,1.5){};
\node[hvertex] (x13) at (8,0){};

\node[hvertex] (x14) at (4,-2){};
\node[hvertex] (x15) at (4,0){};
\node[hvertex] (x16) at (4,2){};

\node[hvertex] (x17) at (6,-1){};

\draw[dedge] (x1) -- (x2);
\draw[dedge] (x2) -- (x12);
\draw[dedge] (x10) -- (x12);
\draw[dedge] (x12) -- (x3);
\draw[dedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x11);
\draw[hedge] (x11) -- (x6);

\draw[hedge] (x7) -- (x13);
\draw[hedge] (x13) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[hedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);


\draw[dedge] (x9) -- (x2);
\draw[dedge] (x9) -- (x10);
\draw[dedge] (x9) -- (x12);
\draw[hedge] (x9) -- (x11);

\draw[hedge] (x11) -- (x2);
\draw[hedge] (x11) -- (x9);
\draw[hedge] (x11) -- (x12);
\draw[hedge] (x11) -- (x3);

\draw[hedge] (x14) -- (x2);
\draw[hedge] (x14) -- (x7);
\draw[hedge] (x14) -- (x17);
\draw[hedge] (x14) -- (x15);

\draw[hedge] (x15) -- (x2);
\draw[hedge] (x15) -- (x10);
\draw[hedge] (x15) -- (x12);
\draw[hedge] (x15) -- (x16);
\draw[hedge] (x15) -- (x8);
\draw[hedge] (x15) -- (x13);
\draw[hedge] (x15) -- (x17);


\draw[hedge] (x16) -- (x8);
\draw[hedge] (x16) -- (x3);
\draw[hedge] (x16) -- (x12);



\draw[hedge] (x17) -- (x7);
\draw[hedge] (x17) -- (x13);

\end{scope}




\begin{scope}[shift={(20,0)}]


\node[novertex] (x0) at (0,-10){$\mathbf{I_{18}[n] (n \geq 1)}$};


\node[hvertex] (x1) at (-2,-7){};
\node[hvertex] (x2) at (2,-7){};

\node[hvertex] (x3) at (-2,7){};
\node[hvertex] (x4) at (2,7){};



\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (0,-4){};

\node[hvertex] (x10) at (0,4){};

\node[hvertex] (x11) at (-5.4,-1.3){};
\node[hvertex] (x12) at (-2.7,1.3){};

\node[hvertex] (x14) at (2.7,-1.3){};
\node[hvertex] (x13) at (5.4,1.3){};


\draw[dedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x7);
\draw[hedge] (x7) -- (x8);
\draw[hedge] (x8) -- (x4);
\draw[dedge] (x4) -- (x3);
\draw[hedge] (x3) -- (x6);
\draw[hedge] (x6) -- (x5);
\draw[hedge] (x5) -- (x1);

\draw[dedge] (x1) -- (x9);
\draw[dedge] (x2) -- (x9);
\draw[hedge] (x5) -- (x9);
\draw[hedge] (x7) -- (x9);
\draw[dedge] (x9) -- (x10);

\draw[dedge] (x3) -- (x10);
\draw[dedge] (x4) -- (x10);
\draw[hedge] (x6) -- (x10);
\draw[hedge] (x8) -- (x10);

\draw[hedge] (x11) -- (x12);
\draw[hedge] (x11) -- (x5);
\draw[hedge] (x11) -- (x9);
\draw[hedge] (x11) -- (x6);

\draw[hedge] (x12) -- (x10);
\draw[hedge] (x12) -- (x9);
\draw[hedge] (x12) -- (x6);



\draw[hedge] (x13) -- (x14);
\draw[hedge] (x13) -- (x7);
\draw[hedge] (x13) -- (x9);
\draw[hedge] (x13) -- (x10);

\draw[hedge] (x14) -- (x7);
\draw[hedge] (x14) -- (x8);
\draw[hedge] (x14) -- (x10);


\end{scope}









\begin{scope}[shift={(40,0)}]


\node[novertex] (x0) at (0,-10){$\mathbf{I_{19}[m](m \geq 1)}$};


\node[hvertex] (x1) at (-2,-7){};
\node[hvertex] (x2) at (2,-7){};

\node[hvertex] (x3) at (-2,7){};
\node[hvertex] (x4) at (2,7){};



\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (0,-4){};
\node[hvertex] (x10) at (0,4){};

\node[hvertex] (x11) at (0,-2.5){};
\node[hvertex] (x12) at (0,2.5){};

\node[hvertex] (x13) at (-6,3){};
\node[hvertex] (x14) at (6,-3){};

\node[hvertex] (x15) at (-1.3,0){};
\node[hvertex] (x16) at (1.3,0){};

\node[hvertex] (x17) at (-3.6,1.5){};
\node[hvertex] (x18) at (3.6,-1.5){};

\node[hvertex] (x19) at (-5,0){};
\node[hvertex] (x20) at (5,0){};


\draw[dedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x7);
\draw[hedge] (x7) -- (x8);
\draw[hedge] (x8) -- (x4);
\draw[dedge] (x4) -- (x3);
\draw[hedge] (x3) -- (x6);
\draw[hedge] (x6) -- (x5);
\draw[hedge] (x5) -- (x1);

\draw[dedge] (x1) -- (x9);
\draw[dedge] (x2) -- (x9);
\draw[hedge] (x5) -- (x9);
\draw[hedge] (x7) -- (x9);


\draw[dedge] (x3) -- (x10);
\draw[dedge] (x4) -- (x10);
\draw[hedge] (x6) -- (x10);
\draw[hedge] (x8) -- (x10);



\draw[hedge] (x9) -- (x11);
\draw[dedge] (x10) -- (x12);

\draw[hedge] (x13) -- (x6);
\draw[hedge] (x13) -- (x10);
\draw[hedge] (x13) -- (x5);
\draw[hedge] (x13) -- (x12);

\draw[hedge] (x8) -- (x12);
\draw[hedge] (x5) -- (x11);

\draw[dedge] (x14) -- (x9);
\draw[hedge] (x14) -- (x11);
\draw[hedge] (x14) -- (x7);
\draw[hedge] (x14) -- (x8);





\draw[hedge] (x12) -- (x15);
\draw[hedge] (x15) -- (x11);
\draw[hedge] (x11) -- (x16);
\draw[dedge] (x16) -- (x12);
\draw[hedge] (x16) -- (x15);






\draw[hedge] (x15) -- (x5);
\draw[hedge] (x16) -- (x8);








\draw[hedge] (x13) -- (x17);
\draw[hedge] (x17) -- (x15);




\draw[hedge] (x14) -- (x18);
\draw[hedge] (x18) -- (x16);


\draw[hedge] (x11) -- (x18);
\draw[hedge] (x12) -- (x17);




\draw[hedge] (x19) -- (x5);
\draw[hedge] (x19) -- (x15);
\draw[hedge] (x19) -- (x17);
\draw[hedge] (x19) -- (x13);



\draw[hedge] (x20) -- (x18);
\draw[dedge] (x20) -- (x14);
\draw[hedge] (x20) -- (x8);
\draw[dedge] (x20) -- (x16);

\end{scope}
\end{tikzpicture}
\end{center}
\caption{The infinite families of irreducible graphs and their $t$-imperfect $t$-minors} 

\label{fig:I_16_18_19}
\end{figure} 


==> fig-I_16_18_19_def.tex <==


\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale = .19]


\begin{scope}[shift={(0,0)}]


\node[novertex] (x0) at (0,-10){$\mathbf{I_{16}[s_1, \ldots, s_n]}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};



\node[hvertex] (x9) at (-2,-1.2){};


\node[hvertex] (x11) at (-8,0){};

\node[hvertex] (x10) at (0,-1.5){};
\node[hvertex] (x12) at (0,1.5){};
\node[hvertex] (x13) at (8,0){};

\node[hvertex] (x14) at (4,-2){};
\node[hvertex] (x15) at (4,0){};
\node[hvertex] (x16) at (4,2){};

\node[hvertex] (x17) at (6,-1){};

\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x12);
\draw[hedge] (x10) -- (x12);
\draw[hedge] (x12) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x11);
\draw[hedge] (x11) -- (x6);

\draw[dedge] (x7) -- (x13);
\draw[dedge] (x13) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[dedge] (x2) -- (x7);

\draw[hedge] (x6) -- (x3);
\draw[dedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);


\draw[hedge] (x9) -- (x2);
\draw[hedge] (x9) -- (x10);
\draw[hedge] (x9) -- (x12);
\draw[hedge] (x9) -- (x11);

\draw[dedge] (x11) -- (x2);
\draw[hedge] (x11) -- (x9);
\draw[dedge] (x11) -- (x12);
\draw[dedge] (x11) -- (x3);

\draw[hedge] (x14) -- (x2);
\draw[hedge] (x14) -- (x7);
\draw[hedge] (x14) -- (x17);
\draw[hedge] (x14) -- (x15);

\draw[dedge] (x15) -- (x2);
\draw[hedge] (x15) -- (x10);
\draw[dedge] (x15) -- (x12);
\draw[hedge] (x15) -- (x16);
\draw[hedge] (x15) -- (x8);
\draw[dedge] (x15) -- (x13);
\draw[hedge] (x15) -- (x17);


\draw[hedge] (x16) -- (x8);
\draw[hedge] (x16) -- (x3);
\draw[hedge] (x16) -- (x12);



\draw[hedge] (x17) -- (x7);
\draw[hedge] (x17) -- (x13);

\end{scope}




\begin{scope}[shift={(20,0)}]


\node[novertex] (x0) at (0,-10){$\mathbf{I_{18}[n] (n \geq 1)}$};


\node[hvertex] (x1) at (-2,-7){};
\node[hvertex] (x2) at (2,-7){};

\node[hvertex] (x3) at (-2,7){};
\node[hvertex] (x4) at (2,7){};



\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (0,-4){};

\node[hvertex] (x10) at (0,4){};

\node[hvertex] (x11) at (-5.4,-1.3){};
\node[hvertex] (x12) at (-2.7,1.3){};

\node[hvertex] (x14) at (2.7,-1.3){};
\node[hvertex] (x13) at (5.4,1.3){};


\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x7);
\draw[hedge] (x7) -- (x8);
\draw[hedge] (x8) -- (x4);
\draw[hedge] (x4) -- (x3);
\draw[hedge] (x3) -- (x6);
\draw[hedge] (x6) -- (x5);
\draw[hedge] (x5) -- (x1);

\draw[hedge] (x1) -- (x9);
\draw[hedge] (x2) -- (x9);
\draw[hedge] (x5) -- (x9);
\draw[hedge] (x7) -- (x9);
\draw[hedge] (x9) -- (x10);

\draw[hedge] (x3) -- (x10);
\draw[hedge] (x4) -- (x10);
\draw[hedge] (x6) -- (x10);
\draw[hedge] (x8) -- (x10);

\draw[hedge] (x11) -- (x12);
\draw[hedge] (x11) -- (x5);
\draw[hedge] (x11) -- (x9);
\draw[hedge] (x11) -- (x6);

\draw[hedge] (x12) -- (x10);
\draw[hedge] (x12) -- (x9);
\draw[hedge] (x12) -- (x6);



\draw[hedge] (x13) -- (x14);
\draw[hedge] (x13) -- (x7);
\draw[hedge] (x13) -- (x9);
\draw[hedge] (x13) -- (x10);

\draw[hedge] (x14) -- (x7);
\draw[hedge] (x14) -- (x8);
\draw[hedge] (x14) -- (x10);


\end{scope}









\begin{scope}[shift={(40,0)}]


\node[novertex] (x0) at (0,-10){$\mathbf{I_{19}[m](m \geq 1)}$};


\node[hvertex] (x1) at (-2,-7){};
\node[hvertex] (x2) at (2,-7){};

\node[hvertex] (x3) at (-2,7){};
\node[hvertex] (x4) at (2,7){};



\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (0,-4){};
\node[hvertex] (x10) at (0,4){};

\node[hvertex] (x11) at (0,-2.5){};
\node[hvertex] (x12) at (0,2.5){};

\node[hvertex] (x13) at (-6,3){};
\node[hvertex] (x14) at (6,-3){};

\node[hvertex] (x15) at (-1.3,0){};
\node[hvertex] (x16) at (1.3,0){};

\node[hvertex] (x17) at (-3.6,1.5){};
\node[hvertex] (x18) at (3.6,-1.5){};

\node[hvertex] (x19) at (-5,0){};
\node[hvertex] (x20) at (5,0){};


\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x7);
\draw[hedge] (x7) -- (x8);
\draw[hedge] (x8) -- (x4);
\draw[hedge] (x4) -- (x3);
\draw[hedge] (x3) -- (x6);
\draw[hedge] (x6) -- (x5);
\draw[hedge] (x5) -- (x1);

\draw[hedge] (x1) -- (x9);
\draw[hedge] (x2) -- (x9);
\draw[hedge] (x5) -- (x9);
\draw[hedge] (x7) -- (x9);


\draw[hedge] (x3) -- (x10);
\draw[hedge] (x4) -- (x10);
\draw[hedge] (x6) -- (x10);
\draw[hedge] (x8) -- (x10);



\draw[hedge] (x9) -- (x11);
\draw[hedge] (x10) -- (x12);

\draw[hedge] (x13) -- (x6);
\draw[hedge] (x13) -- (x10);
\draw[hedge] (x13) -- (x5);
\draw[hedge] (x13) -- (x12);

\draw[hedge] (x8) -- (x12);
\draw[hedge] (x5) -- (x11);

\draw[hedge] (x14) -- (x9);
\draw[hedge] (x14) -- (x11);
\draw[hedge] (x14) -- (x7);
\draw[hedge] (x14) -- (x8);





\draw[hedge] (x12) -- (x15);
\draw[hedge] (x15) -- (x11);
\draw[hedge] (x11) -- (x16);
\draw[hedge] (x16) -- (x12);
\draw[hedge] (x16) -- (x15);






\draw[hedge] (x15) -- (x5);
\draw[hedge] (x16) -- (x8);








\draw[hedge] (x13) -- (x17);
\draw[hedge] (x17) -- (x15);




\draw[hedge] (x14) -- (x18);
\draw[hedge] (x18) -- (x16);


\draw[hedge] (x11) -- (x18);
\draw[hedge] (x12) -- (x17);




\draw[hedge] (x19) -- (x5);
\draw[hedge] (x19) -- (x15);
\draw[hedge] (x19) -- (x17);
\draw[hedge] (x19) -- (x13);



\draw[hedge] (x20) -- (x18);
\draw[hedge] (x20) -- (x14);
\draw[hedge] (x20) -- (x8);
\draw[hedge] (x20) -- (x16);

\end{scope}
\end{tikzpicture}
\end{center}
\caption{The three infinite families of irreducible graphs. Opposite points on the outer cycles are identified.} 

\label{fig:I_16_18_19_def}
\end{figure} 


==> fig-Nikolaus_colouring.tex <==

\begin{figure}[bht]
\begin{center}
\begin{tikzpicture}[scale = 1.5]
\tikzstyle{greyedge}=[thick, color=hellgrau]

\begin{scope}
\draw[dotted] (-0.2,0) circle (1.3cm);
\node[invvertex] (cr) at (1.1,0){};
\node[invvertex] (cl) at (-1.5,0){};
%\node[invvertex] (cu) at (0,1.4){};
%\node[invvertex] (cd) at (0,-1.4){};

\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,-0.2){$z$};
\node[hvertex] (w) at (- 0.8,0){};
\node[novertex] (lw) at (-0.8,-0.2){$w$};
\node[hvertex] (b2) at (-0.4,0){};
\node[novertex] (lb2) at (-0.4,-0.2){$b'$};
\node[hvertex] (a2) at (0.4,0){};
\node[novertex] (la2) at (0.4,-0.2){$a'$};
\node[hvertex] (v) at (0.8,0){};
\node[novertex] (lv) at (.8,-0.2){$v_0$};


\node[hvertex] (a) at (-0.4,0.6){};
\node[novertex] (la) at (-0.4,0.75){$a$};
\node[hvertex] (b) at (0.4,0.6){};
\node[novertex] (lb) at (0.4,0.75){$b$};

\node[hvertex] (x) at (0,0.3){};
\node[novertex] (lx) at (0.2,0.3){$x$};

\node[hvertex] (r1) at (-0.6,0.2){};
\node[hvertex] (r2) at (-0.8,0.3){};
\node[novertex] (lr2) at (-0.79,0.48){\small{$r$}};
\node[hvertex] (r3) at (-1,0.2){};




\draw[hedge] (z) -- (w);
\draw[hedge] (w) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (a2) -- (v);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (v) -- (cr);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (z) -- (cl);

\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[greyedge] (b) -- (v);
\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);

\draw[hedge] (r1) -- (b2);
\draw[hedge] (r1) -- (r2);
\draw[hedge] (r2) -- (r3);
\draw[hedge] (r3) -- (z);
\draw[hedge] (r1) -- (w);
\draw[hedge] (r2) -- (w);
\draw[hedge] (r3) -- (w);

\draw[hedge] (r2) -- (a);
\end{scope}





\begin{scope}[shift={(3.5,0)}]
\draw[dotted] (-0.2,0) circle (1.3cm);
\node[invvertex] (cr) at (1.1,0){};
\node[invvertex] (cl) at (-1.5,0){};
%\node[invvertex] (cu) at (0,1.4){};
%\node[invvertex] (cd) at (0,-1.4){};

\node[hvertex] (z) at (-1.2,0){};
\node[hvertex] (w) at (- 0.8,0){};
\node[novertex] (lw) at (-0.8,-0.2){\small{$3$}};
\node[hvertex] (b2) at (-0.4,0){};
\node[novertex] (lb2) at (-0.4,-0.2){\small{$1$}};
\node[hvertex] (a2) at (0.4,0){};
\node[novertex] (la2) at (0.4,-0.2){\small{$2$}};
\node[hvertex] (v) at (0.8,0){};
\node[novertex] (lv) at (1,-0.2){};


\node[hvertex] (a) at (-0.4,0.6){};
\node[novertex] (la) at (-0.4,0.75){\small{$2$}};
\node[hvertex] (b) at (0.4,0.6){};
\node[novertex] (lb) at (0.4,0.75){\small{$1$}};

\node[hvertex] (x) at (0,0.3){};
\node[novertex] (lx) at (0.2,0.3){\small{$3$}};

\node[hvertex] (r1) at (-0.6,0.2){};
\node[novertex] (lr1) at (-0.5,0.3){\small{$2$}};
\node[hvertex] (r2) at (-0.8,0.3){};
\node[novertex] (lr2) at (-0.9,0.4){\small{$1$}};
\node[hvertex] (r3) at (-1,0.2){};




\draw[hedge] (z) -- (w);
\draw[hedge] (w) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (a2) -- (v);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (v) -- (cr);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}](z) -- (cl);

\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[greyedge] (b) -- (v);
\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);

\draw[hedge] (r1) -- (b2);
\draw[hedge] (r1) -- (r2);
\draw[hedge] (r2) -- (r3);
\draw[hedge] (r3) -- (z);
\draw[hedge] (r1) -- (w);
\draw[hedge] (r2) -- (w);
\draw[hedge] (r3) -- (w);

\draw[hedge] (r2) -- (a);
\end{scope}


\end{tikzpicture}
\end{center}


\caption{The only possible colouring with three colours in the described case}
\label{fig:Nikolaus_colouring}
\end{figure}




==> fig-Nikolaus_colouring1.tex <==

\begin{figure}[bht]
\begin{center}
\begin{tikzpicture}[scale = 1.5]

\begin{scope}
\draw[dotted]( -.2,0) circle (1.4cm);
\node[invvertex] (cr) at (1.2,0){};
\node[invvertex] (cl) at (-1.6,0){};

\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,-0.2){$z$};
\node[hvertex] (w) at (- 0.8,0){};
\node[novertex] (lw) at (-0.82,0.2){$w$};
\node[hvertex] (b2) at (-0.4,0){};
\node[novertex] (lb2) at (-0.4,-0.2){$b'$};
\node[hvertex] (a2) at (0.4,0){};
\node[novertex] (la2) at (0.4,-0.2){$a'$};
\node[hvertex] (v) at (1,0){};
\node[novertex] (lv) at (1,-0.2){$v_0$};

\node[hvertex] (a) at (-0.4,0.6){};
\node[novertex] (la) at (-0.4,0.75){$a$};
\node[hvertex] (b) at (0.4,0.6){};
\node[novertex] (lb) at (0.4,0.75){$b$};

\node[hvertex] (x) at (0,0.3){};
\node[novertex] (lx) at (0.2,0.3){$x$};

\node[hvertex] (r1) at (-0.55,-0.15){};
\node[hvertex] (r2) at (-0.7,-0.25){};
\node[hvertex] (r3) at (-0.9,-0.25){};
\node[hvertex] (r4) at (-1.05,-0.15){};

\node[novertex] (d1) at (-1.2,-1.1){};
\node[novertex] (d2) at (.8,1.1){};


\draw[hedge] (z) -- (w);
\draw[hedge] (w) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[ledge] (a2) -- (v);


\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (v);
\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);

\draw[hedge] (r1) -- (b2);
\draw[hedge] (r1) -- (r2);
\draw[hedge] (r2) -- (r3);
\draw[hedge] (r3) -- (r4);
\draw[hedge] (r4) -- (z);
\draw[hedge] (r1) -- (w);
\draw[hedge] (r2) -- (w);
\draw[hedge] (r3) -- (w);
\draw[hedge] (r4) -- (w);

\draw[hedge] (a) -- (w);

\draw[hedge] (a) -- (d2);
\draw[hedge] (r4) -- (d1);
\draw[ledge] (z) -- (cl);
\draw[ledge] (cr) -- (v);

\end{scope}

\begin{scope}[shift={(3.5,0)}]
\draw[dotted]( -.2,0) circle (1.4cm);
\node[invvertex] (cr) at (1.2,0){};
\node[invvertex] (cl) at (-1.6,0){};
\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,0.18){$2$};
\node[hvertex] (w) at (- 0.8,0){};
\node[novertex] (lw) at (-0.82,0.2){$3$};
\node[hvertex] (b2) at (-0.4,0){};
\node[novertex] (lb2) at (-0.3,-0.15){\small{$1$}};
\node[hvertex] (a2) at (0.4,0){};
\node[novertex] (la2) at (0.4,-0.2){$2$};
\node[hvertex] (v) at (1,0){};
\node[novertex] (lv) at (1,-0.2){};
%\node[hvertex] (c) at (1.2,0){};

\node[hvertex] (a) at (-0.4,0.6){};
\node[novertex] (la) at (-0.4,0.75){$2$};
\node[hvertex] (b) at (0.4,0.6){};
\node[novertex] (lb) at (0.4,0.75){$1$};

\node[hvertex] (x) at (0,0.3){};
\node[novertex] (lx) at (0.2,0.3){$3$};

\node[hvertex] (r1) at (-0.6,-0.2){};
\node[novertex] (lr1) at (-0.46,-0.25){\small{$2$}};
\node[hvertex] (r2) at (-0.7,-0.25){};
\node[novertex] (lr2) at (-0.7,-0.38){\small{$1$}};
\node[hvertex] (r3) at (-0.9,-0.25){};
\node[novertex] (lr3) at (-0.9,-0.38){\small{$2$}};
\node[hvertex] (r4) at (-1.05,-0.15){};
\node[novertex] (lr4) at (-1.2,-0.2){$1$};

\node[novertex] (d1) at (-1.2,-1.1){};
\node[novertex] (d2) at (.8,1.1){};



\draw[ledge] (cr) -- (v);
\draw[hedge] (z) -- (w);
\draw[hedge] (w) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[ledge] (a2) -- (v);
\draw[ledge] (z) -- (cl);


\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (v);
\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);

\draw[hedge] (r1) -- (b2);
\draw[hedge] (r1) -- (r2);
\draw[hedge] (r2) -- (r3);
\draw[hedge] (r3) -- (r4);
\draw[hedge] (r4) -- (z);
\draw[hedge] (r1) -- (w);
\draw[hedge] (r2) -- (w);
\draw[hedge] (r3) -- (w);
\draw[hedge] (r4) -- (w);

\draw[hedge] (a) -- (w);

\draw[hedge] (a) -- (d2);
\draw[hedge] (r4) -- (d1);


\end{scope}


\end{tikzpicture}
\end{center}




\caption{The only possible colouring with three colours in the described case}
\label{fig:Q_odd_path}
\end{figure}





==> fig-bprime.tex <==

\begin{figure}[bht]
\begin{center}
\begin{tikzpicture}[scale = 1.3]
\begin{scope}
\draw[dotted] (0,0) circle (1.4cm);
\node[invvertex] (cr) at (1.4,0){};
\node[invvertex] (cl) at (-1.4,0){};
\node[novertex] (l) at (0,-1.7){\textbf{I}};



\node[hvertex] (b2) at (-0.6,0){};
\node[novertex] (lb2) at (-0.6,-0.2){$b'$};
\node[hvertex] (c1) at (0.6,0){};
\node[novertex] (lc1) at (0.68,-0.2){$c_1$};
\node[hvertex] (c2) at (1,0){};
\node[novertex] (lc2) at (1.15,-0.2){$c_2$};

\node[hvertex] (x) at (-0.6,0.4){};
\node[novertex] (lx) at (-0.52,0.48){$x$};
\node[hvertex] (a2) at (-0.9,0.4){};
\node[novertex] (la2) at (-1.07,0.4){$a'$};
\node[hvertex] (a) at (-0.3,0.4){};
\node[novertex] (la) at (-0.15,0.355){$a$};
\node[hvertex] (b) at (-0.6,0.8){};
\node[novertex] (lb) at (-0.75,0.85){$b$};


\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cr) -- (c2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cl) -- (b2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (b2) -- (c1);

\draw[hedge] (c1) -- (c2);


\draw[hedge] (x) -- (b);
\draw[hedge] (x) -- (b2);
\draw[hedge] (x) -- (a);
\draw[hedge] (x) -- (a2);
\draw[hedge] (b2) -- (a);
\draw[hedge] (b2) -- (a2);
\draw[hedge] (a) -- (b);
\draw[hedge] (a2) -- (b);

\draw[hedge] (c1) -- (b);
\draw[hedge] (c2) -- (b);
\end{scope}





\begin{scope}[shift={(3.2,0)}]
\draw[dotted] (0,0) circle (1.4cm);
\node[invvertex] (cr) at (1.4,0){};
\node[invvertex] (cl) at (-1.4,0){};
\node[novertex] (cu) at (0,1.48){};
\node[novertex] (cd) at (0,-1.48){};
\node[novertex] (l) at (0,-1.7){\textbf{II}};


%\node[hvertex] (v3) at (-1,0){};
\node[hvertex] (b2) at (-0.6,0){};
\node[novertex] (lb2) at (-0.6,-0.2){$b'$};
%\node[hvertex] (v4) at (-0.2,0){};
%\node[hvertex] (v5) at (0.2,0){};
%\node[hvertex] (c1) at (0.6,0){};
%\node[novertex] (lc1) at (0.6,-0.2){$c_1$};
%\node[hvertex] (c2) at (1,0){};
%\node[novertex] (lc2) at (1,-0.2){$c_2$};
\node[hvertex] (c1) at (0.6,0){};
\node[novertex] (lc1) at (0.68,-0.2){$c_1$};
\node[hvertex] (c2) at (1,0){};
\node[novertex] (lc2) at (1.15,-0.2){$c_2$};

\node[hvertex] (x) at (-0.6,0.4){};
\node[novertex] (lx) at (-0.52,0.48){$x$};
\node[hvertex] (a2) at (-0.9,0.4){};
\node[novertex] (la2) at (-1.07,0.4){$a'$};
\node[hvertex] (a) at (-0.3,0.4){};
\node[novertex] (la) at (-0.15,0.355){$a$};
\node[hvertex] (b) at (-0.6,0.8){};
\node[novertex] (lb) at (-0.75,0.85){$b$};


\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cr) -- (c2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cl) -- (b2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (b2) -- (c1);
\draw[hedge] (c1) -- (c2);

\draw[hedge] (x) -- (b);
\draw[hedge] (x) -- (b2);
\draw[hedge] (x) -- (a);
\draw[hedge] (x) -- (a2);
\draw[hedge] (b2) -- (a);
\draw[hedge] (b2) -- (a2);
\draw[hedge] (a) -- (b);
\draw[hedge] (a2) -- (b);

\draw[hedge] (c2) -- (b);
\draw[hedge] (cu) -- (b);
\draw[hedge] (c1) -- (cd);

\end{scope}





\begin{scope} [shift={(6.4,0)}]
\draw[dotted] (0,0) circle (1.4cm);
\node[invvertex] (cr) at (1.4,0){};
\node[invvertex] (cl) at (-1.4,0){};
\node[novertex] (l) at (0,-1.7){\textbf{III}};
\node[novertex] (cu) at (0,1.48){};
\node[novertex] (cd) at (0,-1.48){};

%\node[hvertex] (v3) at (-1,0){};
\node[hvertex] (b2) at (-0.6,0){};
\node[novertex] (lb2) at (-0.6,-0.2){$b'$};
%\node[hvertex] (v4) at (-0.2,0){};
%\node[hvertex] (v5) at (0.2,0){};
\node[hvertex] (c1) at (0.6,0){};
\node[novertex] (lc1) at (0.68,-0.2){$c_1$};
\node[hvertex] (c2) at (1,0){};
\node[novertex] (lc2) at (1.15,-0.2){$c_2$};

\node[hvertex] (x) at (-0.6,0.4){};
\node[novertex] (lx) at (-0.52,0.48){$x$};
\node[hvertex] (a2) at (-0.9,0.4){};
\node[novertex] (la2) at (-1.07,0.4){$a'$};
\node[hvertex] (a) at (-0.3,0.4){};
\node[novertex] (la) at (-0.15,0.355){$a$};
\node[hvertex] (b) at (-0.6,0.8){};
\node[novertex] (lb) at (-0.75,0.85){$b$};


\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cr) -- (c2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cl) -- (b2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (b2) -- (c1);
\draw[hedge] (c1) -- (c2);

\draw[hedge] (x) -- (b);
\draw[hedge] (x) -- (b2);
\draw[hedge] (x) -- (a);
\draw[hedge] (x) -- (a2);
\draw[hedge] (b2) -- (a);
\draw[hedge] (b2) -- (a2);
\draw[hedge] (a) -- (b);
\draw[hedge] (a2) -- (b);

\draw[hedge] (c1) -- (b);
\draw[hedge] (cu) -- (b);
\draw[hedge] (cd) -- (c2);

\end{scope}





%\begin{scope}[shift={(4,-4)}]
%\draw[dotted] (0,0) circle (1.4cm);
%\node[invvertex] (cr) at (1.4,0){};
%\node[invvertex] (cl) at (-1.4,0){};
%\node[novertex] (l) at (0,-1.7){\textbf{d)}};
%\node[novertex] (cu) at (0,1.5){};
%\node[novertex] (cd) at (0,-1.5){};
%\node[novertex] (cur) at (0.5,1.4){};
%\node[novertex] (cdl) at (-0.5,-1.4){};
%
%%\node[hvertex] (v3) at (-1,0){};
%\node[hvertex] (b2) at (-0.6,0){};
%\node[novertex] (lb2) at (-0.6,-0.2){$b'$};
%%\node[hvertex] (v4) at (-0.2,0){};
%%\node[hvertex] (v5) at (0.2,0){};
%\node[hvertex] (c1) at (0.6,0){};
%\node[novertex] (lc1) at (0.6,-0.2){$c_1$};
%\node[hvertex] (c2) at (1,0){};
%\node[novertex] (lc2) at (1,-0.2){$c_2$};
%
%\node[hvertex] (x) at (-0.6,0.4){};
%\node[novertex] (lx) at (-0.52,0.48){$x$};
%\node[hvertex] (a2) at (-0.9,0.4){};
%\node[novertex] (la2) at (-1.07,0.4){$a'$};
%\node[hvertex] (a) at (-0.3,0.4){};
%\node[novertex] (la) at (-0.15,0.355){$a$};
%\node[hvertex] (b) at (-0.6,0.8){};
%\node[novertex] (lb) at (-0.75,0.85){$b$};
%
%
%\draw[ledge] (cr) -- (c2);
%\draw[ledge] (cl) -- (b2);
%\draw[ledge] (b2) -- (c1);
%\draw[hedge] (c1) -- (c2);
%
%
%\draw[hedge] (x) -- (b);
%\draw[hedge] (x) -- (b2);
%\draw[hedge] (x) -- (a);
%\draw[hedge] (x) -- (a2);
%\draw[hedge] (b2) -- (a);
%\draw[hedge] (b2) -- (a2);
%\draw[hedge] (a) -- (b);
%\draw[hedge] (a2) -- (b);
%
%\draw[hedge] (cu) -- (b);
%\draw[hedge] (cur) -- (b);
%\draw[hedge] (cd) -- (c2);
%\draw[hedge] (cdl) -- (c1);
%
%
%\end{scope}



\end{tikzpicture}
\end{center}


\caption{The three possible embeddings of the edges $bc_1$ and $bc_2$ in $G$}
\label{fig:bprime}
\end{figure}




==> fig-def_operations.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture} [ scale = .37]

\begin{scope} [shift={(0,0.5)}]
\node[hvertex] (x0) at (0,0){};
\node[hvertex] (x1) at (-1.5,2){};
\node[hvertex] (x2) at (1.5,2){};
\node[hvertex] (x3) at (1.5,-2){};
\node[hvertex] (x4) at (-1.5,-2){};

%\node[novertex] (b1) at (-2.2,3.2){};
\node[novertex] (b2) at (-2.5,2.7){};
\node[novertex] (b3) at (-1.5,3.2){};
%\draw[hedge] (b1) -- (x1);
\draw[hedge] (b2) -- (x1);
\draw[hedge] (b3) -- (x1);


\node[novertex] (b'2) at (2.4,-2.6){};
\node[novertex] (b'3) at (1.7,-3){};
\draw[hedge] (b'2) -- (x3);
\draw[hedge] (b'3) -- (x3);

\node[novertex] (y0) at (0.8,0){$x$};
\node[novertex] (y1) at (-2.2,1.8){$b$};
\node[novertex] (y2) at (2,1.8){$a$};
\node[novertex] (y3) at (2.2,-1.5){$b'$};
\node[novertex] (y4) at (-2,-1.5){$a'$};



\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x3);
\draw[hedge] (x3) -- (x4);
\draw[hedge] (x4) -- (x1);

\draw[hedge] (x0) -- (x1);
\draw[hedge] (x0) -- (x2);
\draw[hedge] (x0) -- (x3);
\draw[hedge] (x0) -- (x4);
\end{scope}

\begin{scope} [shift={(5.5,1)}]

\node[novertex] (y1) at (-3,.3){};
\node[novertex] (y2) at (-3,-.2){};

\node[novertex] (y3) at (-1,.3){};
\node[novertex] (y4) at (-1,-.2){};

\draw[pedge] (y1) -- (y3);

\draw[pedge] (y4) -- (y2);

\end{scope}


\begin{scope} [shift={(7,0.5)}]

\node[hvertex] (x0) at (0,0){};
\node[hvertex] (x1) at (-1.5,-2){};
\node[hvertex] (x3) at (1.5,2){};


\node[novertex] (y0) at (1,0){$y$};
\node[novertex] (y2) at (2,1.8){$a$};
\node[novertex] (y4) at (-2,-1.5){$a'$};

\draw[hedge] (x0) -- (x1);
\draw[hedge] (x0) -- (x3);

%\node[novertex] (b1) at (-.7,1.2){};
\node[novertex] (b2) at (-1,.7){};
\node[novertex] (b3) at (0,1.2){};
%\draw[hedge] (b1) -- (x0);
\draw[hedge] (b2) -- (x0);
\draw[hedge] (b3) -- (x0);

\node[novertex] (b'2) at (0.9,-.6){};
\node[novertex] (b'3) at (.2,-1){};
\draw[hedge] (b'2) -- (x0);
\draw[hedge] (b'3) -- (x0);


\end{scope}





\begin{scope}  [shift={(15,0)}]

%\draw[help lines] (0,0) grid (7,4);

\node[hvertex] (x1) at (0,-1){};
\node[novertex] (lx1) at (0,-1.6){$y$};
\node[hvertex] (x2) at (-.6,-0.1){};
\node[novertex] (lx2) at (-1,0.1){$x$};
\node[hvertex] (x3) at (.6,-0.1){};
\node[novertex] (lx3) at (1,0.1){$z$};

\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x3);
\draw[hedge] (x3) -- (x1);



\node[hvertex] (x4) at (0,3){};
\node[novertex] (lx4) at (0.8,3){$w$};
\node[hvertex] (x5) at (-3,-2){};
\node[novertex] (lx5) at (-3.4,-2.5){$u$};
\node[hvertex] (x6) at (3,-2){};
\node[novertex] (lx6) at (3.4,-2.5){$v$};

\draw[hedge] (x4) -- (x5);
\draw[hedge] (x5) -- (x6);
\draw[hedge] (x6) -- (x4);

\draw[hedge] (x1) -- (x6);
\draw[hedge] (x1) -- (x5);

\draw[hedge] (x2) -- (x5);
\draw[hedge] (x2) -- (x4);

\draw[hedge] (x3) -- (x6);
\draw[hedge] (x3) -- (x4);

\end{scope}


\begin{scope} [shift={(21,1)}]

\node[novertex] (y1) at (-3,.3){};
\node[novertex] (y2) at (-3,-.2){};

\node[novertex] (y3) at (-1,.3){};
\node[novertex] (y4) at (-1,-.2){};

\draw[pedge] (y1) -- (y3);

\draw[pedge] (y4) -- (y2);

\end{scope}


\begin{scope} [shift={(23,0)}]

\node[hvertex] (x4) at (0,3){};
\node[hvertex] (x5) at (-3,-2){};
\node[hvertex] (x6) at (3,-2){};

\draw[hedge] (x4) -- (x5);
\draw[hedge] (x5) -- (x6);
\draw[hedge] (x6) -- (x4);

\node[novertex] (lx4) at (0.8,3){$w$};
\node[hvertex] (x5) at (-3,-2){};
\node[novertex] (lx5) at (-3.4,-2.5){$u$};
\node[hvertex] (x6) at (3,-2){};
\node[novertex] (lx6) at (3.4,-2.5){$v$};



\end{scope}


\end{tikzpicture}
\end{center}

\caption{Even-contraction and deletion of an octahedron}
\label{fig:def_operations}
\end{figure}

==> fig-def_seg.tex <==
\begin{figure}

\begin{center}
\begin{tikzpicture}[scale=1]

%\def\radius{1.2}


%\node[hvertex] (a) at (0,0){};
%\node[novertex] (v) at (0.2,-0.1){$v$};

%\node[hvertex] (e) at (0.1,-0.5*\radius){};
%\node[novertex] (x) at (0.3,-0.5*\radius-.3){$v_1$};
%\node[hvertex] (f) at (-90+120:0.5*\radius){};
%\node[novertex] (y) at (-90+120:0.5*\radius+0.35){$v_2$};
%\node[hvertex] (h) at (-90+240:0.5*\radius){};
%\node[novertex] (z) at (-90+240:0.5*\radius+0.4){$v_3$};
%
\node[novertex] (l) at (-1.8,0.2){$\subpath{C}{v_1}{v_2}{v_3} $};
\node[novertex] (r) at (1.8,0.2){$\subpath{C}{v_1}{v_3}{v_2} $};
\node[novertex] (o) at (0,-1.2){$\subpath{C}{v_2}{v_3}{v_1} $};


\node[hvertex] (v1) at (0,.5){};
\node[novertex] (lv1) at (0,.7){$v_1$};
\node[hvertex] (v3) at (.5,-.5){};
\node[novertex] (lv3) at (.7,-.7){$v_3$};
\node[hvertex] (v2) at (-.5,-.5){};
\node[novertex] (lv2) at (-.7,-.7){$v_2$};

\draw [decorate, decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (-0.5,-0.5) arc (-180:0:.5);
\draw [decorate, decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (0.5,-0.5) arc (-60:116:.56);

\draw [decorate, decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (0,0.5) arc (60:241:.56);

%\begin{scope}[on background layer, rotate=40]
%  \draw[decorate,decoration={snake,amplitude=.3mm,segment length=2mm,post length=0mm}] (0,0) circle [radius=0.5*\radius];
%%  \draw[hedge] (a)-- (e);
%%  \draw[hedge] (a)-- (f);
%%  \draw[hedge] (a)-- (h);
%\end{scope}





\end{tikzpicture}
\end{center}
\caption{The paths $\subpath{C}{v_1}{v_2}{v_3} $, $\subpath{C}{v_1}{v_3}{v_2}$ and $\subpath{C}{v_2}{v_3}{v_1}$ on a cycle $C$}

\label{fig-def_seg}

\end{figure}



==> fig-haus_vom_nikolaus.tex <==

\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale = .8]

%\begin{scope}[shift={(3.5,0)}]
%
%
%\draw[dotted] (0,0) circle (1.6cm);
%\node[invvertex] (cr) at (1.6,0){};
%\node[invvertex] (cl) at (-1.6,0){};
%
%\node[novertex] (labelA) at (-2.5,0){\textbf{A)}};
%\node[hvertex] (z) at (-1.2,0){};
%\node[novertex] (lz) at (-1.2,-0.2){$z$};
%\node[hvertex] (w) at (- 0.8,0){};
%\node[novertex] (lw) at (-0.8,-0.2){$w$};
%\node[hvertex] (b2) at (-0.4,0){};
%\node[novertex] (lb2) at (-0.4,-0.2){$b'$};
%\node[hvertex] (a2) at (0.4,0){};
%\node[novertex] (la2) at (0.4,-0.2){$a'$};
%\node[hvertex] (v) at (0.8,0){};
%\node[novertex] (lv) at (0.8,-0.2){$v$};
%
%\node[novertex] (lC) at (1.2,0.2){$C$};
%
%
%%\node[hvertex] (a) at (-0.2,0.7){};
%%\node[novertex] (la) at (-0.4,1.08){$a$};
%\node[hvertex] (a) at (-0.4,0.9){};
%\node[novertex] (la) at (-0.57,0.69){$a$};
%%\node[hvertex] (b) at (0.4,0.9){};
%%\node[novertex] (lb) at (0.2,1.08){$b$};
%\node[hvertex] (b) at (0.4,0.9){};
%\node[novertex] (lb) at (0.6,0.9){$b$};
%
%\node[hvertex] (x) at (0,0.45){};
%\node[novertex] (lx) at (0.25,0.45){$x$};
%
%\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cl) -- (z);
%\draw[hedge] (z) -- (w);
%\draw[hedge] (w) -- (b2);
%\draw[hedge] (b2) -- (a2);
%\draw[hedge] (a2) -- (v);
%\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (v) -- (cr);
%
%
%
%
%
%
%\draw[hedge] (a) -- (b);
%\draw[hedge] (a) -- (b2);
%\draw[hedge] (b) -- (a2);
%%\draw[hedge] [bend right=60] (b) to (w);
%
%\usetkzobj{all} 
%\tkzDefPoint(0.4,0.9){B}
%\tkzDefPoint(-0.7,0.9){H}
%\tkzDefPoint(-1.2,0){W}
%\tkzCircumCenter(B,H,W)
%\tkzGetPoint{0}
%\tkzDrawArc[style=thick,color=black](0,B)(W)
%
%\draw[hedge] (b) -- (x);
%\draw[hedge] (b2) -- (x);
%\draw[hedge] (a) -- (x);
%\draw[hedge] (a2) -- (x);
%\node[novertex] (l) at (0,-2){\textbf{I)}};
%
%\end{scope}
%
%\begin{scope}[shift={(7,0)}]
%\draw[dotted] (0,0) circle (1.6cm);
%\node[invvertex] (cr) at (1.6,0){};
%\node[invvertex] (cl) at (-1.6,0){};
%\node[invvertex] (cu) at (0,1.6){};
%\node[invvertex] (cd) at (0,-1.6){};
%
%\node[hvertex] (z) at (-1.2,0){};
%\node[novertex] (lz) at (-1.2,0.2){$z$};
%\node[hvertex] (w) at (- 0.8,0){};
%\node[novertex] (lw) at (-0.8,0.2){$w$};
%\node[hvertex] (b2) at (-0.4,0){};
%\node[novertex] (lb2) at (-0.4,-0.2){$b'$};
%\node[hvertex] (a2) at (0.4,0){};
%\node[novertex] (la2) at (0.4,-0.2){$a'$};
%\node[hvertex] (v) at (0.8,0){};
%\node[novertex] (lv) at (0.9,-0.2){$v$};
%\node[novertex] (lC) at (1.2,0.2){$C$};
%
%\node[hvertex] (a) at (-0.4,0.9){};
%\node[novertex] (la) at (-0.4,1.08){$a$};
%\node[hvertex] (b) at (0.4,0.9){};
%\node[novertex] (lb) at (0.1,1.08){$b$};
%
%\node[hvertex] (x) at (0,0.45){};
%\node[novertex] (lx) at (0.25,0.45){$x$};
%\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cl) -- (z);
%\draw[hedge] (z) -- (w);
%\draw[hedge] (w) -- (b2);
%\draw[hedge] (b2) -- (a2);
%\draw[hedge] (a2) -- (v);
%\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (v) -- (cr);
%
%
%\draw[hedge] (a) -- (b);
%\draw[hedge] (a) -- (b2);
%\draw[hedge] (b) -- (a2);
%\draw[hedge] (b) -- (cu);
%\draw[hedge] (z) -- (cd);
%\draw[hedge] (b) -- (x);
%\draw[hedge] (b2) -- (x);
%\draw[hedge] (a) -- (x);
%\draw[hedge] (a2) -- (x);
%\node[novertex] (l) at (0,-2){\textbf{II)}};
%\end{scope}


\begin{scope}[shift={(3.5,-4.5)}]

\draw[dotted] (0,0) circle (1.6cm);
\node[invvertex] (cr) at (1.6,0){};
\node[invvertex] (cl) at (-1.6,0){};

\node[novertex] (labelB) at (-2.5,0){\textbf{B}};
\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,-0.2){$z$};
\node[hvertex] (w) at (- 0.8,0){};
\node[novertex] (lw) at (-0.8,-0.2){$w$};
\node[hvertex] (b2) at (-0.4,0){};
\node[novertex] (lb2) at (-0.4,-0.2){$b'$};
\node[hvertex] (a2) at (0.4,0){};
\node[novertex] (la2) at (0.4,-0.2){$a'$};
\node[hvertex] (v) at (0.8,0){};
\node[novertex] (lv) at (0.8,-0.2){$v$};

\node[novertex] (lC) at (1.2,0.2){$C$};


\node[hvertex] (a) at (-0.4,0.9){};
\node[novertex] (la) at (-0.4,1.08){$a$};
\node[hvertex] (b) at (0.4,0.9){};
\node[novertex] (lb) at (0.2,1.08){$b$};

\node[hvertex] (x) at (0,0.45){};
\node[novertex] (lx) at (0.25,0.45){$x$};

\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cl) -- (z);
\draw[hedge] (z) -- (w);
\draw[hedge] (w) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[hedge] (a2) -- (v);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (v) -- (cr);


\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (v);
\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);
\node[novertex] (l) at (0,-2){\textbf{I}};

\end{scope}

\begin{scope}[shift={(7,-4.5)}]
\draw[dotted] (0,0) circle (1.6cm);
\node[invvertex] (cr) at (1.6,0){};
\node[invvertex] (cl) at (-1.6,0){};
\node[invvertex] (cu) at (0,1.6){};
\node[invvertex] (cd) at (0,-1.6){};


\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,-0.2){$z$};
\node[hvertex] (w) at (- 0.8,0){};
\node[novertex] (lw) at (-0.8,-0.2){$w$};
\node[hvertex] (b2) at (-0.4,0){};
\node[novertex] (lb2) at (-0.4,-0.2){$b'$};
\node[hvertex] (a2) at (0.4,0){};
\node[novertex] (la2) at (0.4,-0.2){$a'$};
\node[hvertex] (v) at (0.8,0){};
\node[novertex] (lv) at (0.9,-0.2){$v$};
\node[novertex] (lC) at (1.2,0.2){$C$};

\node[hvertex] (a) at (-0.4,0.9){};
\node[novertex] (la) at (-0.4,1.08){$a$};
\node[hvertex] (b) at (0.4,0.9){};
\node[novertex] (lb) at (0.1,1.08){$b$};

\node[hvertex] (x) at (0,0.45){};
\node[novertex] (lx) at (0.25,0.45){$x$};
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cl) -- (z);
\draw[hedge] (z) -- (w);
\draw[hedge] (w) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[hedge] (a2) -- (v);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (v) -- (cr);


\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (cu);
\draw[hedge] (v) -- (cd);
\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);
\node[novertex] (l) at (0,-2){\textbf{II}};
\end{scope}












\begin{scope}[shift={(0,-9)}]

\tikzstyle{greyedge}=[thick, color=hellgrau]

\draw[dotted] (0,0) circle (1.6cm);
\node[invvertex] (cr) at (1.6,0){};
\node[invvertex] (cl) at (-1.6,0){};

\node[invvertex] (cu) at (0,1.6){};
\node[invvertex] (cd) at (0,-1.6){};
\node[invvertex] (cur) at (0.5,1.5){};
\node[invvertex] (cdl) at (-0.5,-1.5){};

\node[novertex] (labelC) at (-2.5,0){\textbf{C}};
\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,-0.25){$w$};
\node[hvertex] (b2) at (- 0.8,0){};
\node[novertex] (lb2) at (-0.8,-0.25){$b'$};
\node[hvertex] (a2) at (0,0){};
\node[novertex] (la2) at (0,-0.25){$a'$};
%\node[hvertex] (c) at (0.4,0){};
\node[hvertex] (v1) at (0.8,0){};
\node[novertex] (lv1) at (0.8,-0.25){$v_1$};
\node[hvertex] (v2) at (1.2,0){};
\node[novertex] (lv2) at (1.2,-0.25){$v_0$};

\node[hvertex] (a) at (-0.8,0.9){};
\node[novertex] (la) at (-0.8,1.08){$a$};
\node[hvertex] (b) at (0,0.9){};
\node[novertex] (lb) at (-0.2,1.08){$b$};

\node[hvertex] (x) at (-0.4,0.45){};
\node[novertex] (lx) at (-0.15,0.45){$x$};


\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cl) -- (z);
\draw[hedge] (z) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (a2) -- (v1);
\draw[hedge] (v1) -- (v2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cr) -- (v2);

\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (v1);
\draw[hedge] (b) -- (v2);
\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);

\node[novertex] (l) at (0,-2.5){\textbf{I}};

\end{scope}

\begin{scope}[shift={(3.5,-9)}]
\draw[dotted] (0,0) circle (1.6cm);
\node[invvertex] (cr) at (1.6,0){};
\node[invvertex] (cl) at (-1.6,0){};

\node[invvertex] (cu) at (0,1.6){};
\node[invvertex] (cd) at (0,-1.6){};
\node[invvertex] (cur) at (0.5,1.55){};
\node[invvertex] (cdl) at (-0.5,-1.55){};

\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,-0.25){$w$};
\node[hvertex] (b2) at (- 0.8,0){};
\node[novertex] (lb2) at (-0.8,-0.25){$b'$};
\node[hvertex] (a2) at (0,0){};
\node[novertex] (la2) at (0,-0.25){$a'$};
%\node[hvertex] (c) at (0.4,0){};
\node[hvertex] (v1) at (0.8,0){};
\node[novertex] (lv1) at (0.8,.25){$v_1$};
\node[hvertex] (v2) at (1.2,0){};
\node[novertex] (lv2) at (1.2,.25){$v_0$};

\node[hvertex] (a) at (-0.8,0.9){};
\node[novertex] (la) at (-0.8,1.08){$a$};
\node[hvertex] (b) at (0,0.9){};
\node[novertex] (lb) at (-0.2,1.08){$b$};

\node[hvertex] (x) at (-0.4,0.45){};
\node[novertex] (lx) at (-0.15,0.45){$x$};

\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cl) -- (z);
\draw[hedge] (z) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (a2) -- (v1);
\draw[hedge] (v1) -- (v2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cr) -- (v2);

\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (cu);
\draw[hedge] (b) -- (cur);
\draw[hedge] (v1) -- (cdl);
\draw[hedge] (v2) -- (cd);

\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);
\node[novertex] (l) at (0,-2.5){\textbf{II}};
\end{scope}

\begin{scope}[shift={(7,-9)}]
\draw[dotted] (0,0) circle (1.6cm);
\node[invvertex] (cr) at (1.6,0){};
\node[invvertex] (cl) at (-1.6,0){};

\node[invvertex] (cu) at (0,1.6){};
\node[invvertex] (cd) at (0,-1.6){};
\node[invvertex] (cur) at (0.5,1.5){};
\node[invvertex] (cdl) at (-0.5,-1.5){};

\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,-0.25){$w$};
\node[hvertex] (b2) at (- 0.8,0){};
\node[novertex] (lb2) at (-0.8,-0.25){$b'$};
\node[hvertex] (a2) at (0,0){};
\node[novertex] (la2) at (0,-0.25){$a'$};
%\node[hvertex] (c) at (0.4,0){};
\node[hvertex] (v1) at (0.8,0){};
\node[novertex] (lv1) at (0.65,-0.25){$v_1$};
\node[hvertex] (v2) at (1.2,0){};
\node[novertex] (lv2) at (1.2,.25){$v_0$};

\node[hvertex] (a) at (-0.8,0.9){};
\node[novertex] (la) at (-0.8,1.08){$a$};
\node[hvertex] (b) at (0,0.9){};
\node[novertex] (lb) at (-0.2,1.08){$b$};

\node[hvertex] (x) at (-0.4,0.45){};
\node[novertex] (lx) at (-0.15,0.45){$x$};

\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cl) -- (z);
\draw[hedge] (z) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (a2) -- (v1);
\draw[hedge] (v1) -- (v2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cr) -- (v2);

\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (v1);
\draw[hedge] (b) -- (cu);
\draw[hedge] (v2) -- (cd);

\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);
\node[novertex] (l) at (0,-2.5){\textbf{III}};
\end{scope}

\begin{scope}[shift={(10.5,-9)}]
\draw[dotted] (0,0) circle (1.6cm);
\node[invvertex] (cr) at (1.6,0){};
\node[invvertex] (cl) at (-1.6,0){};

\node[invvertex] (cu) at (0,1.6){};
\node[invvertex] (cd) at (0,-1.6){};
\node[invvertex] (cur) at (0.5,1.5){};
\node[invvertex] (cdl) at (-0.5,-1.5){};

\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,-0.25){$w$};
\node[hvertex] (b2) at (- 0.8,0){};
\node[novertex] (lb2) at (-0.8,-0.25){$b'$};
\node[hvertex] (a2) at (0,0){};
\node[novertex] (la2) at (0,-0.25){$a'$};
\node[hvertex] (v1) at (0.8,0){};
\node[novertex] (lv1) at (0.6,0.2){$v_1$};
\node[hvertex] (v2) at (1.2,0){};
\node[novertex] (lv2) at (1.2,-0.25){$v_0$};

\node[hvertex] (a) at (-0.8,0.9){};
\node[novertex] (la) at (-0.8,1.08){$a$};
\node[hvertex] (b) at (0,0.9){};
\node[novertex] (lb) at (-0.2,1.08){$b$};

\node[hvertex] (x) at (-0.4,0.45){};
\node[novertex] (lx) at (-0.15,0.45){$x$};

\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cl) -- (z);
\draw[hedge] (z) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (a2) -- (v1);
\draw[hedge] (v1) -- (v2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (cr) -- (v2);

\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (cu);
\draw[hedge] (b) -- (v2);
\draw[hedge] (v1) -- (cd);

\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);

\node[novertex] (l) at (0,-2.5){\textbf{IV}};
\end{scope}






\end{tikzpicture}
\end{center}


\caption{Different ways of embedding the chords of $K$. (Opposite points on the dotted cycle are identified.)}
\label{fig:Haus_vom_Nikolaus}
\end{figure}




==> fig-haus_vom_nikolaus2.tex <==

\begin{figure}[bht]
\begin{center}
\begin{tikzpicture}[scale = .85]
\tikzstyle{greyedge}=[thick, color=hellgrau]

\draw[dotted] (0,0) circle (1.6cm);
\node[invvertex] (cr) at (1.6,0){};
\node[invvertex] (cl) at (-1.6,0){};

\node[invvertex] (cu) at (0,1.6){};
\node[invvertex] (cd) at (0,-1.6){};
\node[invvertex] (cur) at (0.5,1.5){};
\node[invvertex] (cdl) at (-0.5,-1.5){};

\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,-0.25){$w$};
\node[hvertex] (b2) at (- 0.8,0){};
\node[novertex] (lb2) at (-0.8,-0.25){$b'$};
\node[hvertex] (a2) at (0,0){};
\node[novertex] (la2) at (0,-0.25){$a'$};
%\node[hvertex] (c) at (0.4,0){};
\node[hvertex] (v1) at (0.8,0){};
\node[novertex] (lv1) at (0.8,-0.25){$v_1$};
\node[hvertex] (v2) at (1.2,0){};
\node[novertex] (lv2) at (1.2,-0.25){$v_2$};

\node[hvertex] (a) at (-0.8,0.9){};
\node[novertex] (la) at (-0.8,1.08){$a$};
\node[hvertex] (b) at (0,0.9){};
\node[novertex] (lb) at (-0.2,1.08){$b$};

\node[hvertex] (x) at (-0.4,0.45){};
\node[novertex] (lx) at (-0.15,0.45){$x$};

\draw[ledge] (cl) -- (z);
\draw[hedge] (z) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[ledge] (a2) -- (v1);
\draw[hedge] (v1) -- (v2);
\draw[ledge] (cr) -- (v2);

\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (v1);
\draw[hedge] (b) -- (v2);
\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);

\node[novertex] (l) at (0,-2){\textbf{I)}};


\begin{scope}[shift={(3.5,0)}]
\draw[dotted] (0,0) circle (1.6cm);
\node[invvertex] (cr) at (1.6,0){};
\node[invvertex] (cl) at (-1.6,0){};

\node[invvertex] (cu) at (0,1.6){};
\node[invvertex] (cd) at (0,-1.6){};
\node[invvertex] (cur) at (0.5,1.55){};
\node[invvertex] (cdl) at (-0.5,-1.55){};

\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,-0.25){$w$};
\node[hvertex] (b2) at (- 0.8,0){};
\node[novertex] (lb2) at (-0.8,-0.25){$b'$};
\node[hvertex] (a2) at (0,0){};
\node[novertex] (la2) at (0,-0.25){$a'$};
%\node[hvertex] (c) at (0.4,0){};
\node[hvertex] (v1) at (0.8,0){};
\node[novertex] (lv1) at (0.8,.25){$v_1$};
\node[hvertex] (v2) at (1.2,0){};
\node[novertex] (lv2) at (1.2,.25){$v_2$};

\node[hvertex] (a) at (-0.8,0.9){};
\node[novertex] (la) at (-0.8,1.08){$a$};
\node[hvertex] (b) at (0,0.9){};
\node[novertex] (lb) at (-0.2,1.08){$b$};

\node[hvertex] (x) at (-0.4,0.45){};
\node[novertex] (lx) at (-0.15,0.45){$x$};

\draw[ledge] (cl) -- (z);
\draw[hedge] (z) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[ledge] (a2) -- (v1);
\draw[hedge] (v1) -- (v2);
\draw[ledge] (cr) -- (v2);

\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (cu);
\draw[hedge] (b) -- (cur);
\draw[hedge] (v1) -- (cdl);
\draw[hedge] (v2) -- (cd);

\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);
\node[novertex] (l) at (0,-2){\textbf{II)}};
\end{scope}

\begin{scope}[shift={(7,0)}]
\draw[dotted] (0,0) circle (1.6cm);
\node[invvertex] (cr) at (1.6,0){};
\node[invvertex] (cl) at (-1.6,0){};

\node[invvertex] (cu) at (0,1.6){};
\node[invvertex] (cd) at (0,-1.6){};
\node[invvertex] (cur) at (0.5,1.5){};
\node[invvertex] (cdl) at (-0.5,-1.5){};

\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,-0.25){$w$};
\node[hvertex] (b2) at (- 0.8,0){};
\node[novertex] (lb2) at (-0.8,-0.25){$b'$};
\node[hvertex] (a2) at (0,0){};
\node[novertex] (la2) at (0,-0.25){$a'$};
%\node[hvertex] (c) at (0.4,0){};
\node[hvertex] (v1) at (0.8,0){};
\node[novertex] (lv1) at (0.65,-0.25){$v_1$};
\node[hvertex] (v2) at (1.2,0){};
\node[novertex] (lv2) at (1.2,.25){$v_2$};

\node[hvertex] (a) at (-0.8,0.9){};
\node[novertex] (la) at (-0.8,1.08){$a$};
\node[hvertex] (b) at (0,0.9){};
\node[novertex] (lb) at (-0.2,1.08){$b$};

\node[hvertex] (x) at (-0.4,0.45){};
\node[novertex] (lx) at (-0.15,0.45){$x$};

\draw[ledge] (cl) -- (z);
\draw[hedge] (z) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[ledge] (a2) -- (v1);
\draw[hedge] (v1) -- (v2);
\draw[ledge] (cr) -- (v2);

\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (v1);
\draw[hedge] (b) -- (cu);
\draw[hedge] (v2) -- (cd);

\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);
\node[novertex] (l) at (0,-2){\textbf{III)}};
\end{scope}

\begin{scope}[shift={(10.5,0)}]
\draw[dotted] (0,0) circle (1.6cm);
\node[invvertex] (cr) at (1.6,0){};
\node[invvertex] (cl) at (-1.6,0){};

\node[invvertex] (cu) at (0,1.6){};
\node[invvertex] (cd) at (0,-1.6){};
\node[invvertex] (cur) at (0.5,1.5){};
\node[invvertex] (cdl) at (-0.5,-1.5){};

\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,-0.25){$w$};
\node[hvertex] (b2) at (- 0.8,0){};
\node[novertex] (lb2) at (-0.8,-0.25){$b'$};
\node[hvertex] (a2) at (0,0){};
\node[novertex] (la2) at (0,-0.25){$a'$};
%\node[hvertex] (c) at (0.4,0){};
\node[hvertex] (v1) at (0.8,0){};
\node[novertex] (lv1) at (0.6,0.2){$v_1$};
\node[hvertex] (v2) at (1.2,0){};
\node[novertex] (lv2) at (1.2,-0.25){$v_2$};

\node[hvertex] (a) at (-0.8,0.9){};
\node[novertex] (la) at (-0.8,1.08){$a$};
\node[hvertex] (b) at (0,0.9){};
\node[novertex] (lb) at (-0.2,1.08){$b$};

\node[hvertex] (x) at (-0.4,0.45){};
\node[novertex] (lx) at (-0.15,0.45){$x$};

\draw[ledge] (cl) -- (z);
\draw[hedge] (z) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[ledge] (a2) -- (v1);
\draw[hedge] (v1) -- (v2);
\draw[ledge] (cr) -- (v2);

\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (cu);
\draw[hedge] (b) -- (v2);
\draw[hedge] (v1) -- (cd);

\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);

\node[novertex] (l) at (0,-2){\textbf{IV)}};
\end{scope}



\end{tikzpicture}
\end{center}


\caption{The four possible embeddings in case of a $2$-triangle}
\label{fig:Haus_vom_Nikolaus2}
\end{figure}




==> fig-irred_all.tex <==
\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}[scale = .16]


%I1
\begin{scope}[shift={(0,0)}]

\node[novertex] (x0) at (6,-7){$\mathbf{I_1}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (-4,0){};
\node[hvertex] (x10) at (4,0){};




\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x3);
\draw[hedge] (x3) -- (x4);


\draw[dedge] (x5) -- (x6);
\draw[dedge] (x7) -- (x8);
\draw[hedge] (x7) -- (x1);

\draw[hedge] (x5) -- (x1);


\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[dedge] (x6) -- (x3);
\draw[dedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);

\draw[dedge] (x6) -- (x9);
\draw[dedge] (x3) -- (x9);
\draw[dedge] (x5) -- (x9);
\draw[hedge] (x2) -- (x9);

\draw[hedge] (x8) -- (x10);
\draw[hedge] (x3) -- (x10);
\draw[hedge] (x7) -- (x10);
\draw[hedge] (x2) -- (x10);


\end{scope}
%I2
\begin{scope}[shift={(20,0)}]

\node[novertex] (x0) at (6,-7){$\mathbf{I_2}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};

\node[hvertex] (x9) at (-4,0){};

\node[hvertex] (x10) at (0,-1.3){};
\node[hvertex] (x11) at (0,1.3){};

\node[hvertex] (x12) at (5.4,-1.3){};

\node[hvertex] (x13) at (2.6,2){};




\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x10);
\draw[hedge] (x10) -- (x11);
\draw[hedge] (x11) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[dedge] (x5) -- (x6);
\draw[dedge] (x7) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[dedge] (x6) -- (x3);
\draw[dedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);

\draw[hedge] (x10) -- (x8);

\draw[dedge] (x6) -- (x9);
\draw[dedge] (x3) -- (x9);
\draw[dedge] (x5) -- (x9);
\draw[hedge] (x2) -- (x9);
\draw[hedge] (x10) -- (x9);
\draw[hedge] (x11) -- (x9);

\draw[hedge] (x2) -- (x12);
\draw[hedge] (x7) -- (x12);
\draw[hedge] (x8) -- (x12);
\draw[hedge] (x10) -- (x12);


\draw[hedge] (x10) -- (x13);
\draw[hedge] (x11) -- (x13);
\draw[hedge] (x8) -- (x13);
\draw[hedge] (x3) -- (x13);


\end{scope}
%I3
\begin{scope}[shift={(40,0)}]

\node[novertex] (x0) at (6,-7){$\mathbf{I_3}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};

\node[hvertex] (x9) at (-4,0){};


\node[hvertex] (x10) at (.1,-2.1){};
\node[hvertex] (x11) at (1.6,-.9){};
\node[hvertex] (x12) at (1.6,.9){};
\node[hvertex] (x13) at (-.1,2.1){};

\node[hvertex] (x14) at (3,-3){};
\node[hvertex] (x15) at (5,0){};
\node[hvertex] (x16) at (3,3){};





\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x10);
\draw[hedge] (x10) -- (x11);
\draw[hedge] (x11) -- (x12);
\draw[hedge] (x12) -- (x13);
\draw[hedge] (x13) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[dedge] (x5) -- (x6);
\draw[dedge] (x7) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[dedge] (x6) -- (x3);
\draw[dedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);



\draw[dedge] (x6) -- (x9);
\draw[dedge] (x3) -- (x9);
\draw[dedge] (x5) -- (x9);
\draw[hedge] (x2) -- (x9);
\draw[hedge] (x10) -- (x9);
\draw[hedge] (x11) -- (x9);
\draw[hedge] (x12) -- (x9);
\draw[hedge] (x13) -- (x9);

\draw[hedge] (x2) -- (x14);
\draw[hedge] (x10) -- (x14);
\draw[hedge] (x11) -- (x14);

\draw[hedge] (x7) -- (x14);

\draw[hedge] (x3) -- (x16);
\draw[hedge] (x12) -- (x16);
\draw[hedge] (x13) -- (x16);

\draw[hedge] (x8) -- (x16);

\draw[hedge] (x12) -- (x15);
\draw[hedge] (x11) -- (x15);

\draw[hedge] (x7) -- (x15);
\draw[hedge] (x8) -- (x15);

\draw[hedge] (x8) -- (x12);

\draw[hedge] (x7) -- (x11);


\end{scope}
%I4
\begin{scope}[shift={(0,-20)}]

\node[novertex] (x0) at (6,-7){$\mathbf{I_4}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (0,0){};

\node[hvertex] (x10) at (-3.4,-1){};
\node[hvertex] (x11) at (-5.6,1.2){};

\node[hvertex] (x12) at (3,-2){};
\node[hvertex] (x13) at (5.6,-1){};
\node[hvertex] (x14) at (4,2){};





\draw[hedge] (x1) -- (x2);
\draw[dedge] (x2) -- (x9);
\draw[hedge] (x9) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x6);
\draw[hedge] (x7) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[dedge] (x2) -- (x7);

\draw[hedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);



\draw[dedge] (x6) -- (x9);

\draw[hedge] (x10) -- (x11);

\draw[hedge] (x10) -- (x5);
\draw[hedge] (x10) -- (x2);
\draw[hedge] (x10) -- (x9);



\draw[hedge] (x11) -- (x5);
\draw[hedge] (x11) -- (x6);
\draw[hedge] (x11) -- (x9);

\draw[hedge] (x12) -- (x13);
\draw[hedge] (x13) -- (x14);
\draw[hedge] (x14) -- (x12);

\draw[dedge] (x12) -- (x7);
\draw[dedge] (x12) -- (x2);
\draw[dedge] (x12) -- (x9);
\draw[hedge] (x12) -- (x3);

\draw[hedge] (x13) -- (x7);
\draw[hedge] (x13) -- (x8);

\draw[hedge] (x14) -- (x8);
\draw[hedge] (x14) -- (x3);






\end{scope}
%I5
\begin{scope}[shift={(20,-20)}]

\node[novertex] (x0) at (6,-7){$\mathbf{I_5}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (-4,0){};
\node[hvertex] (x10) at (4,0){};

\node[hvertex] (x11) at (-8,0){};
\node[hvertex] (x12) at (0,0){};
\node[hvertex] (x13) at (8,0){};





\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x12);
\draw[hedge] (x12) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x11);
\draw[hedge] (x11) -- (x6);

\draw[hedge] (x7) -- (x13);
\draw[hedge] (x13) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[hedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);

\draw[hedge] (x6) -- (x9);
\draw[hedge] (x3) -- (x9);
\draw[hedge] (x5) -- (x9);
\draw[hedge] (x2) -- (x9);

\draw[hedge] (x8) -- (x10);
\draw[hedge] (x3) -- (x10);
\draw[hedge] (x7) -- (x10);
\draw[hedge] (x2) -- (x10);


\draw[hedge] (x11) -- (x9);
\draw[hedge] (x9) -- (x12);
\draw[hedge] (x12) -- (x10);
\draw[hedge] (x10) -- (x13);
\end{scope}
%I6
\begin{scope}[shift={(40,-20)}]

\node[novertex] (x0) at (6,-7){$\mathbf{I_6}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (0,0){};
\node[hvertex] (x10) at (-8,0){};
\node[hvertex] (x11) at (8,0){};

\node[hvertex] (x12) at (-5.4,0){};
\node[hvertex] (x13) at (-2.6,0){};

\node[hvertex] (x14) at (2.6,0){};
\node[hvertex] (x15) at (6,0){};

\node[hvertex] (x16) at (7,2){};



\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x9);
\draw[hedge] (x9) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x10);
\draw[dedge] (x10) -- (x6);

\draw[dedge] (x7) -- (x11);
\draw[hedge] (x11) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[dedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);

\draw[hedge] (x10) -- (x12);
\draw[hedge] (x12) -- (x13);
\draw[hedge] (x13) -- (x9);
\draw[hedge] (x9) -- (x14);
\draw[dedge] (x14) -- (x15);
\draw[dedge] (x15) -- (x11);

\draw[hedge] (x11) -- (x2);

\draw[hedge] (x12) -- (x6);
\draw[hedge] (x12) -- (x5);
\draw[hedge] (x12) -- (x13);

\draw[hedge] (x13) -- (x6);
\draw[hedge] (x13) -- (x5);
\draw[hedge] (x13) -- (x3);
\draw[hedge] (x13) -- (x2);

\draw[dedge] (x14) -- (x3);
\draw[hedge] (x14) -- (x2);
\draw[hedge] (x14) -- (x8);
\draw[dedge] (x14) -- (x16);

\draw[hedge] (x15) -- (x2);
\draw[dedge] (x15) -- (x16);
\draw[dedge] (x15) -- (x11);

\draw[hedge] (x16) -- (x8);
\draw[dedge] (x16) -- (x11);
\end{scope}
%I7
\begin{scope}[shift={(0,-40)}]

\node[novertex] (x0) at (6,-7){$\mathbf{I_7}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (-4,0){};
\node[hvertex] (x10) at (4,0){};

\node[hvertex] (x11) at (-8,0){};
\node[hvertex] (x12) at (0,0){};
\node[hvertex] (x13) at (8,0){};


\node[hvertex] (x14) at (-5.4,1.7){};
\node[hvertex] (x15) at (5.4,1.7){};


\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x12);
\draw[dedge] (x12) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x11);
\draw[dedge] (x11) -- (x6);

\draw[dedge] (x7) -- (x13);
\draw[hedge] (x13) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[dedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);

\draw[hedge] (x14) -- (x9);
\draw[dedge] (x14) -- (x6);
\draw[hedge] (x3) -- (x9);
\draw[hedge] (x5) -- (x9);
\draw[hedge] (x2) -- (x9);

\draw[hedge] (x15) -- (x10);
\draw[hedge] (x15) -- (x8);
\draw[hedge] (x3) -- (x10);
\draw[hedge] (x7) -- (x10);
\draw[hedge] (x2) -- (x10);


\draw[hedge] (x11) -- (x9);
\draw[hedge] (x9) -- (x12);
\draw[dedge] (x12) -- (x10);
\draw[dedge] (x10) -- (x13);

\draw[dedge] (x14) -- (x11);
\draw[dedge] (x14) -- (x3);

\draw[hedge] (x15) -- (x13);
\draw[hedge] (x15) -- (x3);
\end{scope}
%I8
\begin{scope}[shift={(20,-40)}]

\node[novertex] (x0) at (6,-7){$\mathbf{I_8}$};

\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (-4,0){};
\node[hvertex] (x10) at (4,0){};

\node[hvertex] (x11) at (-8,0){};
\node[hvertex] (x12) at (0,0){};
\node[hvertex] (x13) at (8,0){};


\node[hvertex] (x14) at (-5.4,1.7){};
\node[hvertex] (x15) at (5.4,1.7){};

\node[hvertex] (x16) at (-5.4,-1.7){};
\node[hvertex] (x17) at (5.4,-1.7){};


\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x12);
\draw[hedge] (x12) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x11);
\draw[hedge] (x11) -- (x6);

\draw[hedge] (x7) -- (x13);
\draw[hedge] (x13) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[hedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);

\draw[hedge] (x14) -- (x9);
\draw[hedge] (x14) -- (x6);
\draw[hedge] (x3) -- (x9);
\draw[hedge] (x2) -- (x9);

\draw[hedge] (x16) -- (x9);
\draw[hedge] (x5) -- (x16);

\draw[hedge] (x15) -- (x10);
\draw[hedge] (x15) -- (x8);
\draw[hedge] (x3) -- (x10);
\draw[hedge] (x2) -- (x10);

\draw[hedge] (x17) -- (x10);
\draw[hedge] (x7) -- (x17);


\draw[hedge] (x11) -- (x9);
\draw[hedge] (x9) -- (x12);
\draw[hedge] (x12) -- (x10);
\draw[hedge] (x10) -- (x13);

\draw[hedge] (x14) -- (x11);
\draw[hedge] (x14) -- (x3);

\draw[hedge] (x15) -- (x13);
\draw[hedge] (x15) -- (x3);

\draw[hedge] (x16) -- (x11);
\draw[hedge] (x16) -- (x2);

\draw[hedge] (x17) -- (x13);
\draw[hedge] (x17) -- (x2);

\end{scope}
%I9
\begin{scope}[shift={(40,-40)}]


\node[novertex] (x0) at (6,-7){$\mathbf{I_{9}}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};



\node[hvertex] (x9) at (-4,0){};

\node[hvertex] (x10) at (4,0){};


\node[hvertex] (x11) at (-8,0){};
\node[hvertex] (x12) at (0,0){};
\node[hvertex] (x13) at (8,0){};


\node[hvertex] (x14) at (-6.5,-1.5){};


\node[hvertex] (x15) at (-6.3,1.4){};
\node[hvertex] (x16) at (-5,2.6){};


\draw[hedge] (x1) -- (x2);
\draw[dedge] (x2) -- (x12);
\draw[hedge] (x12) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x11);
\draw[hedge] (x11) -- (x6);

\draw[hedge] (x7) -- (x13);
\draw[hedge] (x13) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[dedge] (x2) -- (x7);

\draw[hedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);


\draw[hedge] (x9) -- (x11);
\draw[dedge] (x9) -- (x12);
\draw[hedge] (x9) -- (x3);

\draw[hedge] (x10) -- (x12);
\draw[hedge] (x10) -- (x13);
\draw[hedge] (x10) -- (x2);
\draw[hedge] (x10) -- (x3);


\draw[hedge] (x12) -- (x5);



\draw[hedge] (x13) -- (x2);
\draw[hedge] (x13) -- (x3);


\draw[hedge] (x14) -- (x11);
\draw[hedge] (x14) -- (x9);
\draw[hedge] (x14) -- (x12);
\draw[hedge] (x14) -- (x5);

\draw[dedge] (x15) -- (x16);
\draw[dedge] (x15) -- (x9);
\draw[hedge] (x15) -- (x11);
\draw[dedge] (x15) -- (x6);

\draw[dedge] (x16) -- (x9);
\draw[hedge] (x16) -- (x3);
\draw[dedge] (x16) -- (x6);

\end{scope}
%I10
\begin{scope}[shift={(0,-60)}]

\node[novertex] (x0) at (6,-7){$\mathbf{I_{10}}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (-8,0){};
\node[hvertex] (x10) at (8,0){};


\node[hvertex] (x11) at (-5.3,0){};
\node[hvertex] (x12) at (-2.6,0){};
\node[hvertex] (x13) at (0,0){};
\node[hvertex] (x14) at (2.6,0){};
\node[hvertex] (x15) at (4.6,0){};


\node[hvertex] (x16) at (-6.6,-1.5){};
\node[hvertex] (x17) at (-6.6,1.5){};

\node[hvertex] (x18) at (-5.3,3){};

\node[hvertex] (x19) at (0,1.5){};



\draw[hedge] (x1) -- (x2);

\draw[hedge] (x3) -- (x4);



\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[dedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x4) -- (x8);
\draw[hedge] (x4) -- (x6);


\draw[dedge] (x5) -- (x9);
\draw[dedge] (x9) -- (x6);


\draw[hedge] (x7) -- (x10);
\draw[hedge] (x10) -- (x8);

\draw[hedge] (x9) -- (x11);
\draw[hedge] (x11) -- (x12);
\draw[hedge] (x12) -- (x13);
\draw[hedge] (x13) -- (x14);
\draw[hedge] (x14) -- (x15);
\draw[hedge] (x15) -- (x10);


\draw[hedge] (x2) -- (x14);
\draw[hedge] (x2) -- (x15);
\draw[hedge] (x2) -- (x10);


\draw[hedge] (x16) -- (x11);
\draw[dedge] (x16) -- (x12);
\draw[dedge] (x16) -- (x9);
\draw[dedge] (x16) -- (x5);

\draw[dedge] (x5) -- (x12);
\draw[hedge] (x5) -- (x13);
\draw[hedge] (x5) -- (x14);

\draw[hedge] (x17) -- (x11);
\draw[hedge] (x17) -- (x6);
\draw[hedge] (x17) -- (x9);
\draw[hedge] (x17) -- (x18);

\draw[hedge] (x18) -- (x6);
\draw[hedge] (x18) -- (x11);
\draw[hedge] (x18) -- (x3);

\draw[hedge] (x3) -- (x11);
\draw[dedge] (x3) -- (x12);
\draw[hedge] (x3) -- (x14);
\draw[hedge] (x3) -- (x15);
\draw[hedge] (x3) -- (x10);

\draw[hedge] (x19) -- (x3);
\draw[hedge] (x19) -- (x12);
\draw[hedge] (x19) -- (x13);
\draw[hedge] (x19) -- (x14);

\end{scope}
%I11
\begin{scope}[shift={(20,-60)}]


\node[novertex] (x0) at (6,-7){$\mathbf{I_{11}}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};



\node[hvertex] (x9) at (-4,0){};

\node[hvertex] (x10) at (4,0){};


\node[hvertex] (x11) at (-8,0){};
\node[hvertex] (x12) at (0,0){};
\node[hvertex] (x13) at (8,0){};

\node[hvertex] (x15) at (-6.3,1.4){};
\node[hvertex] (x16) at (-5,2.6){};

\node[hvertex] (x17) at (-6.3,-1.4){};
\node[hvertex] (x18) at (-5,-2.6){};


\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x12);
\draw[hedge] (x12) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x11);
\draw[hedge] (x11) -- (x6);

\draw[hedge] (x7) -- (x13);
\draw[hedge] (x13) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[hedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);

\draw[hedge] (x9) -- (x2);
\draw[hedge] (x9) -- (x3);
\draw[hedge] (x9) -- (x11);
\draw[hedge] (x9) -- (x12);


\draw[hedge] (x10) -- (x12);
\draw[hedge] (x10) -- (x13);
\draw[hedge] (x10) -- (x2);
\draw[hedge] (x10) -- (x3);


\draw[hedge] (x13) -- (x2);
\draw[hedge] (x13) -- (x3);



\draw[hedge] (x15) -- (x16);
\draw[hedge] (x15) -- (x9);
\draw[hedge] (x15) -- (x11);
\draw[hedge] (x15) -- (x6);

\draw[hedge] (x16) -- (x9);
\draw[hedge] (x16) -- (x3);
\draw[hedge] (x16) -- (x6);



\draw[hedge] (x18) -- (x17);
\draw[hedge] (x18) -- (x9);
\draw[hedge] (x17) -- (x11);
\draw[hedge] (x18) -- (x5);

\draw[hedge] (x17) -- (x9);
\draw[hedge] (x18) -- (x2);
\draw[hedge] (x17) -- (x5);
\end{scope}
%I12
\begin{scope}[shift={(40,-60)}]


\node[novertex] (x0) at (6,-7){$\mathbf{I_{12}}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x91) at (-4,2){};
\node[hvertex] (x92) at (-4,-2){};


\node[hvertex] (x101) at (4,2){};
\node[hvertex] (x102) at (4,-2){};

\node[hvertex] (x11) at (-8,0){};
\node[hvertex] (x12) at (0,0){};
\node[hvertex] (x13) at (8,0){};


\node[hvertex] (x14) at (-5.4,0){};
\node[hvertex] (x15) at (-2.7,0){};




\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x12);
\draw[hedge] (x12) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x11);
\draw[hedge] (x11) -- (x6);

\draw[hedge] (x7) -- (x13);
\draw[hedge] (x13) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[hedge] (x6) -- (x3);
\draw[dedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);

\draw[hedge] (x6) -- (x91);
\draw[dedge] (x3) -- (x91);
\draw[hedge] (x11) -- (x91);
\draw[hedge] (x12) -- (x91);

\draw[dedge] (x5) -- (x92);
\draw[hedge] (x2) -- (x92);
\draw[hedge] (x11) -- (x92);
\draw[hedge] (x12) -- (x92);

\draw[hedge] (x8) -- (x101);
\draw[hedge] (x3) -- (x101);
\draw[hedge] (x7) -- (x102);
\draw[hedge] (x2) -- (x102);

\draw[hedge] (x12) -- (x101);
\draw[hedge] (x13) -- (x101);
\draw[hedge] (x12) -- (x102);
\draw[hedge] (x13) -- (x102);


\draw[hedge] (x11) -- (x14);
\draw[dedge] (x14) -- (x15);
\draw[hedge] (x15) -- (x12);
\draw[hedge] (x12) -- (x13);

\draw[dedge] (x14) -- (x91);
\draw[dedge] (x14) -- (x92);

\draw[dedge] (x15) -- (x91);
\draw[dedge] (x15) -- (x92);


\end{scope}
%I13
\begin{scope}[shift={(0,-80)}]


\node[novertex] (x0) at (6,-7){$\mathbf{I_{13}}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x91) at (-4,2){};
\node[hvertex] (x92) at (-4,-2){};



\node[hvertex] (x11) at (-8,0){};
\node[hvertex] (x12) at (0,0){};
\node[hvertex] (x13) at (8,0){};


\node[hvertex] (x14) at (-5.4,0){};
\node[hvertex] (x15) at (-2.7,0){};

\node[hvertex] (x16) at (-2,-3){};
\node[hvertex] (x17) at (-2,3){};

\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x12);
\draw[hedge] (x12) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x11);
\draw[hedge] (x11) -- (x6);

\draw[hedge] (x7) -- (x13);
\draw[hedge] (x13) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[hedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);

\draw[hedge] (x6) -- (x91);
\draw[hedge] (x11) -- (x91);
\draw[hedge] (x12) -- (x91);

\draw[hedge] (x5) -- (x92);
\draw[hedge] (x11) -- (x92);
\draw[hedge] (x12) -- (x92);




\draw[hedge] (x11) -- (x14);
\draw[hedge] (x14) -- (x15);
\draw[hedge] (x15) -- (x12);
\draw[hedge] (x12) -- (x13);

\draw[hedge] (x14) -- (x91);
\draw[hedge] (x14) -- (x92);

\draw[hedge] (x15) -- (x91);
\draw[hedge] (x15) -- (x92);


\draw[hedge] (x16) -- (x2);
\draw[hedge] (x16) -- (x92);
\draw[hedge] (x16) -- (x12);
\draw[hedge] (x16) -- (x5);

\draw[hedge] (x17) -- (x91);
\draw[hedge] (x17) -- (x3);
\draw[hedge] (x17) -- (x6);
\draw[hedge] (x17) -- (x12);

\draw[hedge] (x13) -- (x2);
\draw[hedge] (x13) -- (x3);

\end{scope}
%I14
\begin{scope}[shift={(20,-80)}]

\node[novertex] (x0) at (6,-7){$\mathbf{I_{14}}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (0,0){};
\node[hvertex] (x10) at (4,0){};

\node[hvertex] (x11) at (6,2){};

\node[hvertex] (x12) at (8,0){};

\node[hvertex] (x13) at (-4,-2){};

\node[hvertex] (x14) at (-8,0){};




\draw[hedge] (x1) -- (x2);
\draw[dedge] (x2) -- (x9);
\draw[hedge] (x9) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x14);
\draw[hedge] (x14) -- (x6);

\draw[hedge] (x7) -- (x12);
\draw[hedge] (x12) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[dedge] (x2) -- (x7);

\draw[hedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);




\draw[hedge] (x3) -- (x10);
\draw[dedge] (x7) -- (x10);
\draw[dedge] (x2) -- (x10);

\draw[hedge] (x11) -- (x10);
\draw[hedge] (x11) -- (x8);
\draw[hedge] (x11) -- (x12);
\draw[hedge] (x11) -- (x3);


\draw[dedge] (x9) -- (x10);
\draw[hedge] (x10) -- (x12);


\draw[dedge] (x9) -- (x6);

\draw[hedge] (x9) -- (x14);


\draw[hedge] (x13) -- (x2);
\draw[hedge] (x13) -- (x5);
\draw[hedge] (x13) -- (x14);
\draw[hedge] (x13) -- (x9);



\end{scope}
%I15
\begin{scope}[shift={(40,-80)}]


\node[novertex] (x0) at (6,-7){$\mathbf{I_{15}}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x91) at (-4,2){};
\node[hvertex] (x92) at (-4,-2){};


\node[hvertex] (x10) at (4,0){};

\node[hvertex] (x11) at (-8,0){};
\node[hvertex] (x12) at (0,0){};
\node[hvertex] (x13) at (8,0){};





\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x12);
\draw[hedge] (x12) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x11);
\draw[hedge] (x11) -- (x6);

\draw[hedge] (x7) -- (x13);
\draw[hedge] (x13) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[hedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[hedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);

\draw[hedge] (x6) -- (x91);
\draw[hedge] (x3) -- (x91);
\draw[hedge] (x11) -- (x91);
\draw[hedge] (x12) -- (x91);

\draw[hedge] (x5) -- (x92);
\draw[hedge] (x2) -- (x92);
\draw[hedge] (x11) -- (x92);
\draw[hedge] (x12) -- (x92);

\draw[hedge] (x8) -- (x10);
\draw[hedge] (x3) -- (x10);
\draw[hedge] (x7) -- (x10);
\draw[hedge] (x2) -- (x10);


\draw[hedge] (x11) -- (x12);
\draw[hedge] (x12) -- (x10);
\draw[hedge] (x10) -- (x13);

\end{scope}
%I17
\begin{scope}[shift={(10,-100)}]

\node[novertex] (x0) at (6,-7){$\mathbf{I_{17}}$};


\node[hvertex] (x1) at (0,-7){};
\node[hvertex] (x2) at (0,-4){};
\node[hvertex] (x3) at (0,4){};
\node[hvertex] (x4) at (0,7){};

\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (-3,0){};


\node[hvertex] (x11) at (-8,0){};
\node[hvertex] (x12) at (0,0){};
\node[hvertex] (x13) at (8,0){};

\node[hvertex] (x14) at (0,-2.7){};
\node[hvertex] (x15) at (0,-1.3){};
\node[hvertex] (x16) at (1.5,-3){};

\node[hvertex] (x17) at (2,0){};
\node[hvertex] (x18) at (4,0){};
\node[hvertex] (x19) at (6,0){};


\node[hvertex] (x20) at (1.2,1.3){};

\node[hvertex] (x21) at (4.5,1.6){};
\node[hvertex] (x22) at (7,2){};

\node[hvertex] (x23) at (5.8,3){};

\draw[hedge] (x1) -- (x2);
\draw[dedge] (x2) -- (x14);
\draw[dedge] (x14) -- (x15);
\draw[dedge] (x15) -- (x12);
\draw[hedge] (x12) -- (x3);
\draw[hedge] (x3) -- (x4);

\draw[hedge] (x5) -- (x11);
\draw[hedge] (x11) -- (x6);

\draw[hedge] (x7) -- (x13);
\draw[hedge] (x13) -- (x8);

\draw[hedge] (x5) -- (x1);
\draw[hedge] (x1) -- (x7);

\draw[dedge] (x5) -- (x2);
\draw[hedge] (x2) -- (x7);

\draw[hedge] (x6) -- (x3);
\draw[hedge] (x3) -- (x8);

\draw[hedge] (x3) -- (x11);
\draw[hedge] (x3) -- (x9);

\draw[hedge] (x6) -- (x4);
\draw[hedge] (x4) -- (x8);

\draw[hedge] (x14) -- (x16);
\draw[hedge] (x15) -- (x16);
\draw[hedge] (x2) -- (x16);

\draw[hedge] (x14) -- (x11);
\draw[hedge] (x15) -- (x11);
\draw[hedge] (x15) -- (x9);
\draw[hedge] (x2) -- (x11);

\draw[hedge] (x11) -- (x9);
\draw[hedge] (x9) -- (x12);

\draw[hedge] (x15) -- (x7);
\draw[hedge] (x16) -- (x7);
\draw[hedge] (x2) -- (x7);
\draw[hedge] (x12) -- (x7);
\draw[hedge] (x17) -- (x7);
\draw[hedge] (x18) -- (x7);
\draw[hedge] (x19) -- (x7);

\draw[dedge] (x12) -- (x17);
\draw[dedge] (x17) -- (x18);
\draw[hedge] (x18) -- (x19);
\draw[hedge] (x19) -- (x13);

\draw[hedge] (x20) -- (x12);
\draw[hedge] (x20) -- (x17);
\draw[hedge] (x20) -- (x18);
\draw[hedge] (x20) -- (x3);
\draw[hedge] (x18) -- (x3);

\draw[hedge] (x21) -- (x3);
\draw[dedge] (x21) -- (x18);
\draw[hedge] (x21) -- (x19);
\draw[hedge] (x21) -- (x13);
\draw[dedge] (x21) -- (x22);
\draw[dedge] (x21) -- (x23);

\draw[dedge] (x22) -- (x23);
\draw[hedge] (x22) -- (x13);
\draw[dedge] (x22) -- (x8);

\draw[hedge] (x23) -- (x3);
\draw[dedge] (x23) -- (x8);

\end{scope}
%I20
\begin{scope}[shift={(30,-100)}]


\node[novertex] (x0) at (6,-7){$\mathbf{I_{20}}$};


\node[hvertex] (x1) at (-2,-7){};
\node[hvertex] (x2) at (2,-7){};

\node[hvertex] (x3) at (-2,7){};
\node[hvertex] (x4) at (2,7){};



\node[hvertex] (x5) at (-8,-4){};
\node[hvertex] (x6) at (-8,4){};

\node[hvertex] (x7) at (8,-4){};
\node[hvertex] (x8) at (8,4){};


\node[hvertex] (x9) at (0,-4){};

\node[hvertex] (x10) at (0,4){};

\node[hvertex] (x11) at (-1.5,-1){};
\node[hvertex] (x12) at (1.5,-1){};


\node[hvertex] (x13) at (-2,1.5){};
\node[hvertex] (x14) at (2,1.5){};


\node[hvertex] (x15) at (-5,-1){};
\node[hvertex] (x16) at (5,-1){};




\draw[hedge] (x1) -- (x2);
\draw[hedge] (x2) -- (x7);
\draw[hedge] (x7) -- (x8);
\draw[hedge] (x8) -- (x4);
\draw[hedge] (x4) -- (x3);
\draw[hedge] (x3) -- (x6);
\draw[hedge] (x6) -- (x5);
\draw[hedge] (x5) -- (x1);

\draw[hedge] (x1) -- (x9);
\draw[hedge] (x2) -- (x9);
\draw[hedge] (x5) -- (x9);
\draw[hedge] (x7) -- (x9);
\draw[hedge] (x11) -- (x9);
\draw[hedge] (x12) -- (x9);

\draw[hedge] (x3) -- (x10);
\draw[hedge] (x4) -- (x10);
\draw[hedge] (x6) -- (x10);
\draw[hedge] (x8) -- (x10);
\draw[hedge] (x11) -- (x10);
\draw[hedge] (x12) -- (x10);


\draw[hedge] (x11) -- (x12);
\draw[hedge] (x12) -- (x14);
\draw[hedge] (x14) -- (x10);
\draw[hedge] (x10) -- (x13);
\draw[hedge] (x13) -- (x11);

\draw[hedge] (x5) -- (x11);
\draw[hedge] (x7) -- (x12);

\draw[hedge] (x15) -- (x5);
\draw[hedge] (x15) -- (x11);
\draw[hedge] (x15) -- (x13);
\draw[hedge] (x15) -- (x6);

\draw[hedge] (x16) -- (x7);
\draw[hedge] (x16) -- (x8);
\draw[hedge] (x16) -- (x14);
\draw[hedge] (x16) -- (x12);

\draw[hedge] (x13) -- (x6);
\draw[hedge] (x14) -- (x8);

\end{scope}

\end{tikzpicture}
\end{center}


\caption{Some irreducible Eulerian triangulations of the projective plane. Opposite points on the outer cycles are identified. }
\label{fig:irred_all}
\end{figure}


==> fig-lem_I_18_I_19.tex <==
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale = .18]

\begin{scope}
\node[hvertex] (x1) at (0,-9){};
\node[hvertex] (x2) at (0,9){};
\node[hvertex] (x3) at (16,9){};
\node[hvertex] (x4) at (-16,9){};
\node[hvertex] (x5) at (-16,-9){};
\node[hvertex] (x6) at (16,-9){};

\node[hvertex] (x7) at (2,-3){};
\node[hvertex] (x8) at (-2,-3){};
\node[hvertex] (x9) at (2,3){};
\node[hvertex] (x10) at (-2,3){};

\node[hvertex] (x11) at (-7,6){};
\node[hvertex] (x12) at (-10,3){};

\node[hvertex] (x13) at (7,-6){};
\node[hvertex] (x14) at (10,-3){};

\node[hvertex] (x15) at (1,5){};
\node[hvertex] (x16) at (4,6){};

\node[hvertex] (x17) at (-1,-5){};
\node[hvertex] (x18) at (-4,-6){};

\node[hvertex] (x19) at (-0.5,1.5){};
\node[hvertex] (x20) at (-3,0){};

\node[hvertex] (x21) at (0.5,-1.5){};
\node[hvertex] (x22) at (3,0){};














\draw[hedge] (x1) -- (x5);
\draw[hedge] (x1) -- (x6);
\draw[hedge] (x5) -- (x4);
\draw[hedge] (x6) -- (x3);
\draw[hedge] (x2) -- (x4);
\draw[hedge] (x2) -- (x3);

\draw[dedge] (x1) -- (x7);
\draw[dedge] (x7) -- (x8);
\draw[dedge] (x8) -- (x9);
\draw[dedge] (x9) -- (x10);
\draw[dedge] (x10) -- (x2);

\draw[hedge] (x7) -- (x3);
\draw[hedge] (x9) -- (x3);
\draw[hedge] (x8) -- (x5);
\draw[hedge] (x10) -- (x5);

\draw[hedge] (x11) -- (x12);
\draw[hedge] (x11) -- (x2);
\draw[hedge] (x11) -- (x10);
\draw[hedge] (x11) -- (x4);
\draw[hedge] (x12) -- (x4);
\draw[hedge] (x12) -- (x10);
\draw[hedge] (x12) -- (x5);

\draw[hedge] (x13) -- (x14);
\draw[hedge] (x13) -- (x1);
\draw[hedge] (x13) -- (x7);
\draw[hedge] (x13) -- (x6);
\draw[hedge] (x14) -- (x6);
\draw[hedge] (x14) -- (x7);
\draw[hedge] (x14) -- (x3);

\draw[hedge] (x15) -- (x16);
\draw[hedge] (x15) -- (x2);
\draw[hedge] (x15) -- (x10);
\draw[hedge] (x15) -- (x9);
\draw[hedge] (x16) -- (x2);
\draw[hedge] (x16) -- (x9);
\draw[hedge] (x16) -- (x3);

\draw[hedge] (x17) -- (x18);
\draw[hedge] (x17) -- (x1);
\draw[hedge] (x17) -- (x7);
\draw[hedge] (x17) -- (x8);
\draw[hedge] (x18) -- (x1);
\draw[hedge] (x18) -- (x8);
\draw[hedge] (x18) -- (x5);

\draw[hedge] (x19) -- (x20);
\draw[hedge] (x19) -- (x9);
\draw[hedge] (x19) -- (x8);
\draw[hedge] (x19) -- (x10);
\draw[hedge] (x20) -- (x8);
\draw[hedge] (x20) -- (x10);
\draw[hedge] (x20) -- (x5);

\draw[hedge] (x21) -- (x22);
\draw[hedge] (x21) -- (x8);
\draw[hedge] (x21) -- (x9);
\draw[hedge] (x21) -- (x7);
\draw[hedge] (x22) -- (x9);
\draw[hedge] (x22) -- (x7);
\draw[hedge] (x22) -- (x3);






\end{scope}


\begin{scope}[shift={(35,0)}]

\node[hvertex] (y1) at (0,-13){};
\node[novertex] (ly1) at (0,-14.5){$v_3$};
\node[hvertex] (y2) at (0,11){};
\node[novertex] (ly2) at (0,12.5){$v_1$};
\node[hvertex] (y3) at (15,11){};
\node[hvertex] (y4) at (-15,11){};
\node[hvertex] (y5) at (-15,-13){};
\node[hvertex] (y6) at (15,-13){};

\node[hvertex] (y7) at (0,9){};
\node[hvertex] (y8) at (0,-11){};

\node[hvertex] (y9) at (-9,9){};

\node[hvertex] (y10) at (3,8){};
\node[hvertex] (y11) at (-3,6){};

\node[hvertex] (y12) at (0,5){};

\node[hvertex] (y13) at (-6,7){};
\node[hvertex] (y14) at (-5,8){};

\node[hvertex] (y15) at (0,-7){};
\node[hvertex] (y16) at (9,5){};

\node[hvertex] (y17) at (6,6){};
\node[hvertex] (y18) at (7,7){};



\node[hvertex] (y19) at (-9,-7){};
\node[novertex] (ly19) at (-5.7,-6.4){$v_2$};

\node[hvertex] (y23) at (3,-8){};
\node[hvertex] (y20) at (-3,-10){};

\node[hvertex] (y21) at (-6,-9){};
\node[hvertex] (y22) at (-5,-8){};

\node[hvertex] (y24) at (9,-11){};

\node[hvertex] (y25) at (6,-10){};
\node[hvertex] (y26) at (7,-9){};






\draw[hedge] (y1) -- (y5);
\draw[hedge] (y1) -- (y6);
\draw[hedge] (y5) -- (y4);
\draw[hedge] (y6) -- (y3);
\draw[hedge] (y2) -- (y4);
\draw[hedge] (y2) -- (y3);

\draw[dedge] (y1) -- (y8);
\draw[dedge] (y2) -- (y7);

\draw[hedge] (y9) -- (y4);
\draw[hedge] (y9) -- (y5);
\draw[hedge] (y9) -- (y2);
\draw[hedge] (y9) -- (y7);
\draw[hedge] (y7) -- (y3);

\draw[hedge] (y11) -- (y5);
\draw[hedge] (y11) -- (y7);
\draw[hedge] (y11) -- (y11);
\draw[hedge] (y11) -- (y12);
\draw[hedge] (y10) -- (y11);

\draw[hedge] (y12) -- (y5);
\draw[hedge] (y10) -- (y12);
\draw[dedge] (y10) -- (y7);
\draw[hedge] (y10) -- (y3);

\draw[hedge] (y13) -- (y14);
\draw[hedge] (y9) -- (y13);
\draw[hedge] (y11) -- (y13);
\draw[hedge] (y5) -- (y13);
\draw[hedge] (y14) -- (y11);
\draw[hedge] (y14) -- (y9);
\draw[hedge] (y14) -- (y7);

\draw[hedge] (y15) -- (y3);

\draw[hedge] (y16) -- (y12);
\draw[hedge] (y16) -- (y15);
\draw[hedge] (y16) -- (y3);
\draw[dedge] (y16) -- (y18);
\draw[hedge] (y16) -- (y17);
\draw[hedge] (y17) -- (y18);
\draw[hedge] (y17) -- (y12);
\draw[hedge] (y17) -- (y10);
\draw[dedge] (y18) -- (y10);
\draw[hedge] (y18) -- (y3);

\draw[hedge] (y19) -- (y12);
\draw[dedge] (y19) -- (y16);
\draw[hedge] (y19) -- (y15);
\draw[hedge] (y19) -- (y5);

\draw[hedge] (y20) -- (y5);
\draw[dedge] (y20) -- (y8);
\draw[hedge] (y20) -- (y15);

\draw[dedge] (y21) -- (y19);
\draw[hedge] (y21) -- (y5);
\draw[dedge] (y21) -- (y20);
\draw[hedge] (y21) -- (y22);
\draw[hedge] (y22) -- (y20);
\draw[hedge] (y22) -- (y19);
\draw[hedge] (y22) -- (y15);

\draw[hedge] (y23) -- (y8);
\draw[hedge] (y23) -- (y20);
\draw[hedge] (y23) -- (y15);
\draw[hedge] (y23) -- (y3);

\draw[hedge] (y24) -- (y1);
\draw[hedge] (y24) -- (y8);
\draw[hedge] (y24) -- (y6);
\draw[hedge] (y24) -- (y3);
\draw[hedge] (y25) -- (y24);
\draw[hedge] (y25) -- (y26);
\draw[hedge] (y25) -- (y8);
\draw[hedge] (y25) -- (y23);
\draw[hedge] (y26) -- (y23);
\draw[hedge] (y26) -- (y24);
\draw[hedge] (y26) -- (y3);

\draw[hedge] (y5) -- (y8);


\end{scope}

\end{tikzpicture}

\end{center}

\caption{Two odd paths described in the proof of Lemma~\ref{lem:irreducible}. Opposite points on the outer cycles are identified. }
\label{fig:lem_I_18_19}
\end{figure}


==> fig-odd_antihole_splitting.tex <==
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale = 0.8]

\def\radius{1.3cm}
\def\hshift{3.7cm}
\def\vshift{-3.7cm}

\begin{scope}[shift={(0,0)}]
\def\angle{360/7}
\foreach \i in {0,1,2,3,4,5,6}{
%  \begin{scope}[on background layer] 
%    \draw[hedge] (90+\angle*\i:\radius) -- (90+\angle+\angle*\i:\radius);
%    \draw[hedge] (90+\angle*\i:\radius) -- (90+2*\angle+\angle*\i:\radius);
%  \end{scope}
  \node[hvertex] (v\i) at (90+\angle*\i:\radius){};
}

 \draw[hedge] (v1)--(v2);
 \draw[hedge] (v2)--(v3);
 \draw[hedge] (v3)--(v4);
 \draw[hedge] (v4)--(v5);
 \draw[hedge] (v5)--(v6);
 \draw[hedge] (v1)--(v3);
 \draw[hedge] (v2)--(v4);
  \draw[hedge] (v4)--(v6);
 \draw[hedge] (v3)--(v5);
 \draw[hedge] (v6)--(v1);
 
 
%\node at (320:1.4*\radius){$C^2_7$};
\node[hvertex] (b) at (-.5,\radius){};
\node[hvertex] (b') at (.5,\radius){};
\draw[hedge] (v0)--(b);
\draw[hedge] (v0)--(b');

\node at (90+\angle*0:\radius+7){$x$};
\node at (90+\angle*1:\radius+7){$u_1$};
\node at (90+\angle*2:\radius+7){$u_2$};
\node at (90+\angle*3:\radius+7){$u_3$};
\node at (90+\angle*4:\radius+7){$v_3$};
\node at (90+\angle*5:\radius+7){$v_2$};
\node at (90+\angle*6:\radius+7){$v_1$};
\node at (-.5,\radius+7){$b$};
\node at (.5,\radius+7){$b'$};

\node at (0,\radius+25){$G$};

\end{scope}
\begin{scope} [shift={(6,0)}]

\node[novertex] (y1) at (-3,.3){};
\node[novertex] (y2) at (-3,-.2){};

\node[novertex] (y3) at (-1,.3){};
\node[novertex] (y4) at (-1,-.2){};

\draw[pedge] (y1) -- (y3);

\draw[pedge] (y4) -- (y2);

\end{scope}

\begin{scope} [shift={(8,0)}]
\def\angle{360/7}
\foreach \i in {0,1,2,3,4,5,6}{
  \begin{scope}[on background layer] 
    \draw[hedge] (90+\angle*\i:\radius) -- (90+\angle+\angle*\i:\radius);
    \draw[hedge] (90+\angle*\i:\radius) -- (90+2*\angle+\angle*\i:\radius);
  \end{scope}
  \node[hvertex] (v\i) at (90+\angle*\i:\radius){};
  }
\node at (90+\angle*0:\radius+7){$y$};
\node at (90+\angle*1:\radius+7){$u_1$};
\node at (90+\angle*2:\radius+7){$u_2$};
\node at (90+\angle*3:\radius+7){$u_3$};
\node at (90+\angle*4:\radius+7){$v_3$};
\node at (90+\angle*5:\radius+7){$v_2$};
\node at (90+\angle*6:\radius+7){$v_1$};

\node at (0,\radius+25){$G'$};

\end{scope}
\end{tikzpicture}
\end{center}
\caption{Even-splitting at $\bar{C_7}$}
\label{fig:odd_antihole_splitting}
\end{figure}

==> fig-splitting_case.tex <==
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale = 2]
\begin{scope}[shift={(0,0)}]

%\draw[dotted] (0,0) circle (1.6cm);
%\node[novertex] (cr) at (1.6,0){};
%\node[novertex] (cl) at (-1.6,0){};

\node[hvertex] (y1) at (-1.28,0){};

\node[hvertex] (a) at (-0.32,-.5){};
\node[novertex] (la) at (-0.32,-0.68){$a$};




\node[hvertex] (y4) at (0.96,0){};
\node[novertex] (ly4) at (0.96,-0.18){$u$};


\node[hvertex] (b') at (0.52,-0.42){};
\node[novertex] (lb') at (0.52,-0.6){$y$};



\node[hvertex] (v) at (-0.4,.35){};
\node[novertex] (lv) at (-0.4,.15){$v$};

\node[hvertex] (h) at (.07,.66){};
\node[novertex] (ly1) at (.1,.8){$z_1$};

\draw[hedge] (v) -- (h);


%\draw[ledge] (cl) -- (y1);



%\draw[ledge] (y4) -- (cr);



\draw[hedge] (a) -- (b');

\draw[hedge] (y4) -- (b');


\draw[hedge] (v) -- (y1);
\draw[hedge] (v) -- (b');




\draw[ledge, bend right=80] (y4) to (y1);
\draw[ledge, bend left=40] (a) to (y1);

%\tkzDefPoint(1,2){A}\tkzDefPoint(3,4){B}\tkzDefPoint(2,4){C}
%\tkzCircumCenter(A,B,C)\tkzGetPoint{O}

%\node[hvertex] (h) at (-.7,-1.5){};
%\tkzDrawArc(h,y4)(y1)

\end{scope}


\begin{scope} [shift={(1.6,0)}]

\node[novertex] (p1) at (-.2,0){};

\node[novertex] (p3) at (.2,0){};


\draw[pedge] (p1) -- (p3);

%\draw[pedge] (p4) -- (p2);

\end{scope}

\begin{scope}[shift={(3.5,0)}]

%\draw[dotted] (0,0) circle (1.6cm);
%\node[novertex] (cr) at (1.6,0){};
%\node[novertex] (cl) at (-1.6,0){};

\node[hvertex] (y1) at (-1.28,0){};

\node[hvertex] (a) at (-0.32,-.5){};
\node[novertex] (la) at (-0.32,-0.68){$a$};

\node[hvertex] (x) at (0.32,0){};
\node[novertex] (lx) at (0.22,0.08){$x$};


\node[hvertex] (y4) at (0.96,0){};
\node[novertex] (ly4) at (0.96,-0.18){$u$};

\node[hvertex] (b) at (0.32,0.32){};
\node[novertex] (lb) at (0.32,0.46){$b$};
\node[hvertex] (b') at (0.52,-0.42){};
\node[novertex] (lb') at (0.52,-0.6){$b'$};

\node[hvertex] (a') at (0.64,0.16){};
\node[novertex] (la') at (0.77,0.12){$a'$};

\node[hvertex] (v) at (-0.4,.35){};
\node[novertex] (lv) at (-0.4,.15){$v$};

\node[hvertex] (h) at (.07,.66){};
\node[novertex] (ly1) at (.1,.8){$z_1$};

\draw[hedge] (v) -- (h);


%\draw[ledge] (cl) -- (y1);

\draw[hedge] (a) -- (x);

%\draw[ledge] (y4) -- (cr);

\draw[hedge] (x) -- (b);
\draw[hedge] (x) -- (b');
\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b');

\draw[hedge] (y4) -- (b');

\draw[hedge] (x) -- (a');
\draw[hedge] (b) -- (a');
\draw[hedge] (b') -- (a');

\draw[hedge] (v) -- (y1);
\draw[hedge] (v) -- (b);




\draw[ledge, bend right=80] (y4) to (y1);
\draw[ledge, bend left=40] (a) to (y1);

%\tkzDefPoint(1,2){A}\tkzDefPoint(3,4){B}\tkzDefPoint(2,4){C}
%\tkzCircumCenter(A,B,C)\tkzGetPoint{O}

%\node[hvertex] (h) at (-.7,-1.5){};
%\tkzDrawArc(h,y4)(y1)

\end{scope}
\end{tikzpicture}
\end{center}
\caption{Even-splitting at a loose odd wheel with cycle $C$ and center $v\notin \lbrace y,a \rbrace$ where $a,y \in V(C)$}
\label{fig:splitting_case}
\end{figure}

==> fig-splitting_case2.tex <==
\begin{figure}

\begin{center}
\begin{tikzpicture}[scale=1]

\def\radius{2.4}


\begin{scope}

\node[hvertex] (x) at (0,0){};
\node[novertex] (xl) at (0.09,-0.2){$x$};
\node[hvertex] (b) at (0.4,0){};
\node[novertex] (bl) at (0.6,-0.1){$b$};
\node[hvertex] (b2) at (-0.4,0){};
\node[novertex] (b2l) at (-0.6,-0.1){$b'$};
\node[hvertex] (z) at (0,-0.5*\radius){};
\node[novertex] (zl) at (0,-0.5*\radius-.2){$z_1$};
\node[hvertex] (f) at (-90+120:0.5*\radius){};
\node[novertex] (fl) at (-90+120:0.5*\radius+0.2){$z_2$};
\node[hvertex] (h) at (-90+240:0.5*\radius){};
\node[novertex] (hl) at (-90+240:0.5*\radius+0.3){$z_3$};


\begin{scope}[rotate=40]
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (0,0) circle [radius=0.5*\radius];
\end{scope}
 \draw[hedge]  (x)--(b);
  \draw[hedge] (x)--(b2);
  \draw[hedge] (b)--(z);
  \draw[hedge] (b)--(f);
  \draw[hedge] (b2)--(h);


%\node[novertex] (l1) at (-1.7,-0.5*\radius+.2){$\subpath{C}{z_1}{z_3}{z_2} $};
%\node[novertex] (l2) at (0,\radius-0.9){$\subpath{C}{z_2}{z_3}{z_1} $};


\end{scope}


\begin{scope}[shift={(4,0)}]

\node[hvertex] (x) at (0,0){};
\node[novertex] (xl) at (0.09,-0.17){$x$};
\node[hvertex] (b) at (0.4,0){};
\node[novertex] (bl) at (0.6,-0.1){$b$};
\node[hvertex] (b2) at (-0.4,0){};
\node[novertex] (b2l) at (-0.6,-0.1){$b'$};
\node[hvertex] (z) at (0,-0.5*\radius){};
\node[novertex] (zl) at (0,-0.5*\radius-.2){$z_1$};
\node[hvertex] (f) at (-90+120:0.5*\radius){};
\node[novertex] (fl) at (-90+120:0.5*\radius+0.2){$z_2$};
\node[hvertex] (h) at (-90+240:0.5*\radius){};
\node[novertex] (hl) at (-90+240:0.5*\radius+0.3){$z_3$};

\node[hvertex] (a) at (-90+180:0.5*\radius){};
\node[novertex] (al) at (-90+180:0.5*\radius+0.3){$a$};

\node[hvertex] (ap) at (-90+336:0.5*\radius){};
\node[novertex] (apl) at (-90+336:0.5*\radius+0.3){$a'$};

\begin{scope}[rotate=40]
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (0,0) circle [radius=0.5*\radius];
\end{scope}
  \draw[hedge] (x)--(b);
  \draw[hedge] (x)--(b2);
  \draw[hedge] (x)--(a);
  \draw[hedge] (x)--(ap);
  \draw[hedge] (b)--(a);
  \draw[hedge] (b)--(ap);  
  \draw[hedge] (b2)--(a);
  \draw[hedge] (b2)--(ap);  
  \draw[hedge] (b)--(z);
  \draw[hedge] (b)--(f);
  \draw[hedge] (b2)--(h);

%
%\node[novertex] (l1) at (-1.5,-0.5*\radius+.2){$\subpath{C}{z_1}{z_3}{z_2} $};
%\node[novertex] (l2) at (0,\radius-0.8){$\subpath{C}{z_2}{z_3}{z_1} $};


\end{scope}

\end{tikzpicture}
\end{center}
\caption{The situation after the splitting if $y$ equals the central vertex $v$}
\label{fig:splitting}

\end{figure}


==> fig-three_possible_triangles.tex <==

\begin{figure}[bht]
\begin{center}
\begin{tikzpicture}[scale = .9]

\begin{scope}[shift={(-6,0)}]
\node[novertex] (labelA) at (0,0){$\mathbf{G}$};
\end{scope}


\begin{scope}[shift={(-6,-3.5)}]
\node[novertex] (labelA) at (0,0){$\mathbf{G'}$};
\end{scope}



\begin{scope}[shift={(-3.5,0)}]
\node[invvertex] (cr) at (1.6,0){};
\node[invvertex] (cl) at (-1.6,0){};

\node[novertex] (labelA) at (0,-2){\textbf{Case A}};
\node[hvertex] (z) at (-1.2,-0.3){};
\node[novertex] (lz) at (-1.4,-0.5){$z$};
\node[hvertex] (w) at (- 0.8,0){};
\node[novertex] (lw) at (-0.75,-0.2){$w$};
\node[hvertex] (b2) at (-0.4,0){};
\node[novertex] (lb2) at (-0.4,-0.2){$b'$};
\node[hvertex] (a2) at (0.4,0){};
\node[novertex] (la2) at (0.65,-0.15){$a'$};
%\node[hvertex] (v) at (0.8,-0.3){};
%\node[novertex] (lv) at (0.8,-0.2){$v$};

\node[novertex] (lC) at (-.2,-0.9){$C$};


%\node[hvertex] (a) at (-0.2,0.7){};
%\node[novertex] (la) at (-0.4,1.08){$a$};
\node[hvertex] (a) at (-0.4,0.9){};
\node[novertex] (la) at (-0.57,0.69){$a$};
%\node[hvertex] (b) at (0.4,0.9){};
%\node[novertex] (lb) at (0.2,1.08){$b$};
\node[hvertex] (b) at (0.4,0.9){};
\node[novertex] (lb) at (0.6,0.9){$b$};

\node[hvertex] (x) at (0,0.45){};
\node[novertex] (lx) at (0.25,0.45){$x$};


\draw[hedge] (z) -- (w);
\draw[hedge] (w) -- (b2);
\draw[hedge] (b2) -- (a2);
%\draw[hedge] (a2) -- (v);
\draw [decorate, decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (-1.2,-0.3) arc (-180:20:0.8);



\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
%\draw[hedge] [bend right=60] (b) to (w);

\usetkzobj{all} 
\tkzDefPoint(0.4,0.9){B}
\tkzDefPoint(-0.7,0.9){H}
\tkzDefPoint(-1.2,-0.3){W}
\tkzCircumCenter(B,H,W)
\tkzGetPoint{0}
\tkzDrawArc[style=thick,color=black](0,B)(W)

\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);
\end{scope}




\begin{scope}[shift={(-3.5,-3.5)}]

\node[hvertex] (z) at (-1.2,-0.3){};
\node[novertex] (lz) at (-1.4,-0.5){$z$};
\node[hvertex] (w) at (- 0.8,0){};
\node[novertex] (lw) at (-0.75,-0.2){$w$};
\node[hvertex] (y) at (-0.4,0){};
\node[novertex] (ly) at (-0.4,-0.2){$y$};
\node[hvertex] (a2) at (0.4,0){};
\node[novertex] (la2) at (0.65,-0.15){$a'$};
%\node[hvertex] (v) at (0.8,-0.3){};
%\node[novertex] (lv) at (0.8,-0.2){$v$};

\node[novertex] (lC) at (-.2,-0.9){$K$};

\node[hvertex] (a) at (-0.4,0.9){};
\node[novertex] (la) at (-0.57,0.69){$a$};

\draw[hedge] (z) -- (w);
\draw[hedge] (w) -- (y);
\draw[hedge] (a2) -- (y);
%\draw[hedge] (a2) -- (v);
\draw[hedge] (a) -- (y);
%\draw[hedge] (y) -- (z);
\draw [decorate, decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (-1.2,-0.3) arc (-180:20:0.8);

\usetkzobj{all} 
\tkzDefPoint(-.4,0){B}
\tkzDefPoint(-0.7,0.4){H}
\tkzDefPoint(-1.2,-0.3){W}
\tkzCircumCenter(B,H,W)
\tkzGetPoint{0}
\tkzDrawArc[style=thick,color=black](0,B)(W)

\end{scope}




\begin{scope}[shift={(0,0)}]
\node[invvertex] (cr) at (1.6,0){};
\node[invvertex] (cl) at (-1.6,0){};

\node[novertex] (labelA) at (0,-2){\textbf{Case B}};
\node[hvertex] (z) at (-1.2,-0.3){};
\node[novertex] (lz) at (-1.4,-0.5){$z$};
\node[hvertex] (w) at (- 0.8,0){};
\node[novertex] (lw) at (-0.75,-0.2){$w$};
\node[hvertex] (b2) at (-0.4,0){};
\node[novertex] (lb2) at (-0.4,-0.2){$b'$};
\node[hvertex] (a2) at (0.4,0){};
\node[novertex] (la2) at (0.39,-0.3){$a'$};
\node[hvertex] (v) at (0.8,-0.3){};
\node[novertex] (lv) at (1,-0.4){$v$};

\node[novertex] (lC) at (0,-1.1){$C$};


\node[hvertex] (a) at (-0.4,0.9){};
\node[novertex] (la) at (-0.4,1.08){$a$};
\node[hvertex] (b) at (0.4,0.9){};
\node[novertex] (lb) at (0.3,1.08){$b$};

\node[hvertex] (x) at (0,0.45){};
\node[novertex] (lx) at (0.25,0.45){$x$};


\draw[hedge] (z) -- (w);
\draw[hedge] (w) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[hedge] (a2) -- (v);
\draw [decorate, decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (-1.2,-0.3) arc (-180:-3:1);



\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (v);


\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);
\end{scope}




\begin{scope}[shift={(0,-3.5)}]

\node[hvertex] (z) at (-1.2,-0.3){};
\node[novertex] (lz) at (-1.4,-0.5){$z$};
\node[hvertex] (w) at (- 0.8,0){};
\node[novertex] (lw) at (-0.75,-0.2){$w$};
\node[hvertex] (y) at (-0.4,0){};
\node[novertex] (ly) at (-0.4,-0.2){$y$};
\node[hvertex] (a2) at (0.4,0){};
\node[novertex] (la2) at (0.39,-0.3){$a'$};
\node[hvertex] (v) at (0.8,-0.3){};
\node[novertex] (lv) at (1,-0.4){$v$};

\node[novertex] (lC) at (0,-1.1){$K$};

\node[hvertex] (a) at (-0.4,0.9){};
\node[novertex] (la) at (-0.57,0.69){$a$};

\draw[hedge] (z) -- (w);
\draw[hedge] (w) -- (y);
\draw[hedge] (a2) -- (y);
\draw[hedge] (a2) -- (v);
\draw[hedge] (a) -- (y);
%\draw[hedge] (y) -- (z);
\draw [decorate, decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (-1.2,-0.3) arc (-180:-3:1);

\usetkzobj{all} 
\tkzDefPoint(.8,-0.3){B}
\tkzDefPoint(0.7,0.4){H}
\tkzDefPoint(-.4,0){W}
\tkzCircumCenter(B,H,W)
\tkzGetPoint{0}
\tkzDrawArc[style=thick,color=black](0,B)(W)

\end{scope}





\begin{scope}[shift={(3.5,0)}]



\node[novertex] (labelC) at (0,-2){\textbf{Case C}};
\node[hvertex] (z) at (-1.2,-.3){};
\node[novertex] (lz) at (-1.4,-0.5){$w$};
\node[hvertex] (b2) at (- 0.8,0){};
\node[novertex] (lb2) at (-0.8,-0.25){$b'$};
\node[hvertex] (a2) at (0,0){};
\node[novertex] (la2) at (0,-0.25){$a'$};
%\node[hvertex] (c) at (0.4,0){};
\node[hvertex] (v1) at (0.8,-0.3){};
%\node[novertex] (lv1) at (0.8,-0.25){$v_1$};
\node[hvertex] (v2) at (1.2,-0.5){};
%\node[novertex] (lv2) at (1.2,-0.25){$v_0$};

\node[hvertex] (a) at (-0.8,0.9){};
\node[novertex] (la) at (-0.8,1.08){$a$};
\node[hvertex] (b) at (0,0.9){};
\node[novertex] (lb) at (-0.1,1.08){$b$};

\node[hvertex] (x) at (-0.4,0.45){};
\node[novertex] (lx) at (-0.15,0.45){$x$};



\draw[hedge] (z) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (a2) -- (v1);
\draw[hedge] (v1) -- (v2);



\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (v1);
\draw[hedge] (b) -- (v2);
\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);

\node[novertex] (lC) at (0,-1.3){$C$};
\draw [decorate, decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (-1.2,-0.3) arc (-180:-10:1.2);

\end{scope}



\begin{scope}[shift={(3.5,-3.5)}]


\node[hvertex] (z) at (-1.2,-.3){};
\node[novertex] (lz) at (-1.4,-0.5){$w$};
\node[hvertex] (y) at (- 0.8,0){};
\node[novertex] (ly) at (-0.8,-0.25){$y$};
\node[hvertex] (a2) at (0,0){};
\node[novertex] (la2) at (0,-0.25){$a'$};
%\node[hvertex] (c) at (0.4,0){};
\node[hvertex] (v1) at (0.8,-0.3){};
%\node[novertex] (lv1) at (0.8,-0.25){$v_1$};
\node[hvertex] (v2) at (1.2,-0.5){};
%\node[novertex] (lv2) at (1.2,-0.25){$v_0$};

\node[hvertex] (a) at (-0.8,0.9){};
%\node[novertex] (la) at (-0.8,1.08){$a$};
\node[novertex] (la) at (-0.97,0.69){$a$};



\draw[hedge] (z) -- (y);
\draw[hedge] (y) -- (a2);
\draw[hedge] (y) -- (a);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (a2) -- (v1);
\draw[hedge] (v1) -- (v2);




\node[novertex] (lC) at (0,-1.3){$K$};

\draw [decorate, decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (-1.2,-0.3) arc (-180:-10:1.2);

\usetkzobj{all} 
\tkzDefPoint(-.8,0){B}
\tkzDefPoint(0.4,0.4){H}
\tkzDefPoint(.8.,-.3){W}
\tkzCircumCenter(B,H,W)
\tkzGetPoint{0}
\tkzDrawArc[style=thick,color=black](0,W)(B)

\usetkzobj{all} 
\tkzDefPoint(-.8,0){B}
\tkzDefPoint(0.7,0.4){H}
\tkzDefPoint(1.2.,-.5){W}
\tkzCircumCenter(B,H,W)
\tkzGetPoint{0}
\tkzDrawArc[style=thick,color=black](0,W)(B)

\end{scope}




\end{tikzpicture}
\end{center}


\caption{The three possible constellations in $G$ which lead to triangles in $K$}
\label{fig:three_possible_triangles}
\end{figure}




==> fig_nikolaus.tex <==

\begin{figure}[bht]
\begin{center}
\begin{tikzpicture}[scale = 1.5]

\draw[dotted] (0,0) circle (1.6cm);
\node[hvertex] (cr) at (1.6,0){};
\node[hvertex] (cl) at (-1.6,0){};

\node[hvertex] (z) at (-1.2,0){};
\node[novertex] (lz) at (-1.2,-0.2){$z$};
\node[hvertex] (w) at (- 0.8,0){};
\node[novertex] (lw) at (-0.8,-0.2){$w$};
\node[hvertex] (b2) at (-0.4,0){};
\node[novertex] (lb2) at (-0.4,-0.2){$b'$};
\node[hvertex] (a2) at (0.4,0){};
\node[novertex] (la2) at (0.4,-0.2){$a'$};
\node[hvertex] (v) at (0.8,0){};
\node[novertex] (lv) at (0.8,-0.2){$v$};
\node[hvertex] (c) at (1.2,0){};

\node[hvertex] (a) at (-0.4,0.6){};
\node[novertex] (la) at (-0.4,0.75){$a$};
\node[hvertex] (b) at (0.4,0.6){};
\node[novertex] (lb) at (0.4,0.75){$b$};

\node[hvertex] (x) at (0,0.3){};
\node[novertex] (lx) at (0.2,0.3){$x$};

\draw[hedge] (cr) -- (z);
\draw[hedge] (z) -- (w);
\draw[hedge] (w) -- (b2);
\draw[hedge] (b2) -- (a2);
\draw[hedge] (a2) -- (v);
\draw[hedge] (v) -- (c);
\draw[hedge] (c) -- (cl);

\draw[hedge] (a) -- (b);
\draw[hedge] (a) -- (b2);
\draw[hedge] (b) -- (a2);
\draw[hedge] (b) -- (v);
\draw[hedge] (b) -- (x);
\draw[hedge] (b2) -- (x);
\draw[hedge] (a) -- (x);
\draw[hedge] (a2) -- (x);



\end{tikzpicture}
\end{center}


\caption{The situation in case "Haus vom Nikolaus"}
\label{fig:Haus_vom_Nikolaus}
\end{figure}



